Krylov Subspace Recycling for Fast Iterative Least-Squares in Machine Learning

Solving symmetric positive definite linear problems is a fundamental computational task in machine learning. The exact solution, famously, is cubicly expensive in the size of the matrix. To alleviate this problem, several linear-time approximations, such as spectral and inducing-point methods, have been suggested and are now in wide use. These are low-rank approximations that choose the low-rank space a priori and do not refine it over time. While this allows linear cost in the data-set size, it also causes a finite, uncorrected approximation error. Authors from numerical linear algebra have explored ways to iteratively refine such low-rank approximations, at a cost of a small number of matrix-vector multiplications. This idea is particularly interesting in the many situations in machine learning where one has to solve a sequence of related symmetric positive definite linear problems. From the machine learning perspective, such deflation methods can be interpreted as transfer learning of a low-rank approximation across a time-series of numerical tasks. We study the use of such methods for our field. Our empirical results show that, on regression and classification problems of intermediate size, this approach can interpolate between low computational cost and numerical precision.

==> fig/CPU.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\definecolor{color2}{RGB}{130,0,0} % dred

\begin{axis}[
xlabel={Newton iteration},
ylabel={CPU time [s]},
xmin=0.65, xmax=8.35,
ymin=0, ymax=550,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black,at={(axis cs:5,300)},anchor=west},
legend entries={{CG},{def-CG(8,12)},{Cholesky}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0, solid, mark=square*, mark size=1, mark options={solid}]
table {%
1 230.4
2 177.648
3 156.018
4 126.346
5 112.917
6 113.662
7 109.538
8 113.281
};
\addplot [semithick, color1, solid, mark=diamond*, mark size=1, mark options={solid}]
table {%
1 243.445
2 130.813
3 127.016
4 105.099
5 94.049
6 99.265
7 86.129
8 99.452
};
\addplot [semithick, color2, solid, mark=*, mark size=1, mark options={solid}]
table {%
1 460.978
2 494.108
3 510.731
4 533.842
5 494.803
6 512.84
7 509.529
8 525.17
};
\end{axis}

\end{tikzpicture}

==> fig/comparison.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange

\begin{axis}[
xmin=-100.1212309, xmax=2151.4841009,
ymin=2.53430998098285e-09, ymax=4.2233316248538,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
xlabel={CPU time [$\mathrm{s}$]},
ylabel={relative residual},
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
extra y ticks=1e-8,
extra y tick style={grid=major, grid style={dashed,black}},
legend style={draw=white!80.0!black},
legend entries={{CG},{def-CG(8,12)}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0,]
table {%
2.338201 1
4.44607500000001 0.803355123226035
6.645453 0.189723157739223
8.847655 0.0509960204551763
10.740944 0.0389494404201885
12.681271 0.0179898688439675
14.469114 0.0157165818767063
16.244612 0.0109148932485257
18.092409 0.00744639345220638
19.873594 0.00565091648891621
21.661486 0.0045672164315901
23.440174 0.00655416754453231
25.218376 0.00441835200120656
27.00421 0.00286988796812528
28.777418 0.00229073118286192
30.554253 0.00184696207454626
32.335071 0.00170948531149521
34.115036 0.00135532406667619
35.917596 0.0011314129954786
37.717639 0.000995099708333701
39.509563 0.00124467117208623
41.308675 0.00127919261125498
43.100188 0.000745617290911589
44.877516 0.000645207200387889
46.65213 0.00125335739014907
48.495569 0.000566671088344948
50.35954 0.000465779260059283
52.157285 0.000472832773089773
53.98484 0.000706055999276449
56.200514 0.00039557438505856
58.268514 0.00218584404908133
60.050247 0.000329904898579162
61.831192 0.000302504584667049
63.608298 0.000282349949251237
65.390862 0.00027375733823991
67.162513 0.000345627901558582
68.938952 0.000234773985971648
70.717576 0.000218933309531953
72.495541 0.000264446005703375
74.268853 0.00102511903397826
76.052934 0.000177183810119042
77.905004 0.000164585352865341
79.68121 0.000156758732823845
81.463985 0.000271408914110484
83.244103 0.000137873326241013
85.020203 0.000209610075810377
86.794582 0.000131164238986208
88.571451 0.000120571009634111
90.35171 0.000472924440607135
92.134302 0.000104111867724803
93.91936 0.000215831811934717
95.689264 0.000108344843979051
97.467556 0.000145406337107936
99.249585 9.83319255693291e-05
101.029253 7.9487119502651e-05
102.804547 6.9054667817296e-05
104.582844 9.89496263218335e-05
106.362049 8.76192149021089e-05
108.198216 6.96416350425278e-05
109.979402 0.000115284771851654
111.758071 8.63971853518058e-05
113.538694 9.66753862630729e-05
115.325372 7.83450597254574e-05
117.11079 5.31825919489748e-05
118.889627 6.20404156580138e-05
120.667321 5.49629834279613e-05
122.442378 0.00030823276302295
124.257998 6.91611168839292e-05
126.088834 4.64409689899364e-05
127.964068 4.1347240542324e-05
129.926714 5.84786482145998e-05
131.717248 3.6371742320493e-05
133.514839 7.81016437735521e-05
135.295211 3.19694953292453e-05
137.10018 4.8206838178297e-05
139.311255 0.000131282086413705
141.456877 2.95912943760967e-05
143.520072 2.62136224738801e-05
145.565082 4.96911563905546e-05
147.893901 4.47914934213392e-05
150.103769 4.24372369989435e-05
152.038478 2.89649614903263e-05
154.135428 2.06097244640404e-05
155.917417 2.04425661632688e-05
157.697338 7.33055032296042e-05
159.47799 5.57994015255639e-05
161.270785 1.89621655930058e-05
163.050111 2.32149615651989e-05
164.832774 1.917168942288e-05
166.639812 2.38945127824719e-05
168.57736 1.85833834033099e-05
170.782275 1.47446788164736e-05
172.70998 3.07085402215687e-05
174.677387 1.83196245982353e-05
176.860804 6.27528159346378e-05
178.868486 1.60151633576816e-05
180.994855 2.76801388864942e-05
183.112804 1.20206223901352e-05
185.320823 3.31946439301624e-05
187.547378 1.10926071890035e-05
189.775237 9.4849723170377e-06
191.980904 8.66702062223968e-06
194.22611 1.33812332422693e-05
196.410421 4.20534792627039e-05
198.380116 9.87248514735162e-06
200.404731 1.07072202690904e-05
202.424446 7.04485740535497e-06
204.383753 1.81801055858743e-05
206.178944 1.2318902778476e-05
208.009403 6.83609948340216e-06
209.887263 9.7815196887844e-06
212.098816 1.26733265782489e-05
214.3046 1.74476735041725e-05
216.339067 6.27326363064533e-06
218.475676 1.08830719167175e-05
220.561385 6.01750198590015e-06
222.741816 1.94412969696978e-05
224.83513 4.58107886856281e-06
226.64807 7.66490811369606e-06
228.488537 4.91966509463524e-06
230.270216 5.65438808258883e-06
232.227768 1.11606189759778e-05
234.325583 3.9513132800811e-06
236.453178 7.98742878527026e-06
238.653277 4.60243296866998e-06
240.857861 5.30994424478289e-06
242.966102 4.2631298318275e-06
244.999716 4.17060567204133e-06
247.040269 4.9521921937178e-06
249.075768 2.81434243472579e-06
251.138078 2.53381900440129e-05
253.353627 3.62877818960533e-06
255.519492 5.79065437344612e-06
257.673829 3.81501327973428e-06
259.498022 4.41125423694519e-06
261.281506 2.98596763496664e-06
263.231347 2.88701774135704e-06
265.30782 6.40870524569588e-06
267.258152 2.3020460420503e-06
269.184366 2.9617821781976e-06
271.585356 1.12170725426271e-05
273.824399 1.92744750815247e-06
276.09324 1.85123981537782e-06
278.388852 3.1652393314562e-06
280.514078 2.34480432564453e-06
282.609874 1.50771212984554e-06
284.606495 1.46728969469757e-06
286.459528 2.5387782910075e-06
288.331303 9.20990293955467e-06
290.361776 1.69090060045012e-06
292.472552 3.28713504324724e-06
294.519925 1.54867660786071e-06
296.552238 2.20460788169525e-06
298.59819 1.28858013741564e-06
300.758958 2.28949956912794e-06
302.977901 1.26440924020322e-06
305.047106 1.53250668648788e-06
307.248305 2.02469489887452e-06
309.277452 5.82783252743368e-06
311.283774 2.30716484539411e-06
313.498701 8.95382050802481e-07
315.445712 1.19027406565537e-06
317.580155 9.50379943558741e-07
319.555588 1.09011919340949e-06
321.419928 6.9483841758977e-07
323.192191 1.16614183972475e-06
324.971577 7.90381684433361e-07
327.041162 3.08178994890944e-06
329.060966 1.03760383795321e-06
330.877475 1.5216072227517e-06
332.664154 1.00821898282087e-06
334.540456 5.68559994423168e-07
336.558855 5.05917187612717e-07
338.481377 5.96003687564043e-07
340.664056 5.86768563194272e-07
342.655193 7.07241889247326e-07
344.515758 2.54940696385307e-06
346.717585 1.16871035189459e-06
348.858481 7.96416102535291e-07
350.798598 4.86781827240055e-07
352.815058 7.32731090048667e-07
354.859185 7.86865457870226e-07
356.910023 3.84759482407189e-07
358.967741 7.09138343674972e-07
360.976073 3.19060013913001e-07
363.195237 6.22596622166789e-07
365.405211 4.87610919073146e-07
367.348338 5.99377354796012e-07
369.322147 4.07436862774794e-07
371.497061 3.4125699307762e-07
373.543511 3.72597211615982e-07
375.441781 3.53086391548906e-07
377.464704 2.71439627694361e-07
379.472276 3.00772598839259e-07
381.659171 6.60802967590278e-07
383.675025 2.22023788220869e-07
385.810649 2.60646008558975e-07
388.00976 2.8467347221045e-07
390.000912 2.06328828309457e-07
391.889738 4.04562759325244e-07
393.691625 1.72173943351701e-07
395.773745 2.9980832344414e-07
397.983738 2.08984014081915e-07
400.075862 4.81362687324553e-07
401.968513 3.19293565350821e-07
403.818335 2.61291157832008e-07
405.91258 2.91008075524331e-07
407.882786 1.26840547569393e-07
409.939741 1.57541858549776e-07
411.772569 2.13413363664401e-07
413.686072 1.30821150905034e-07
415.705307 1.4440711653756e-07
417.70636 2.71571428450793e-07
419.835866 1.7083290185777e-07
421.769995 1.69734922414137e-07
423.824447 1.1361833431033e-07
425.704792 1.17728606387229e-07
427.490536 1.33116961703577e-07
429.417078 1.05139352450153e-07
431.325926 1.39259352406075e-07
433.464613 1.54548931788732e-07
435.51068 1.46477016087427e-07
437.398136 2.09946784222416e-07
439.317214 1.505516081264e-07
441.25917 8.29329684320074e-08
443.23825 9.47698040005921e-08
445.345181 9.34863948626903e-08
447.219825 6.59789709325083e-08
449.021049 1.74877392556874e-07
450.809176 7.35633748656762e-08
452.590264 7.06333602257365e-08
454.370597 4.1141633194515e-07
456.151862 7.38636058797e-08
458.170466 5.538996909896e-08
460.388864 6.04532009544436e-08
462.336406 8.66246006460668e-08
464.304225 4.11137870206209e-08
466.087653 6.12876010497824e-08
467.892891 6.44424248653451e-08
469.710288 8.93149242336997e-08
471.506856 9.8085964971925e-08
473.686097 5.12127589946733e-08
475.851004 9.35977469492779e-08
478.066035 7.49654333598934e-08
480.270371 5.23990680640004e-08
482.234778 5.17801527848953e-08
484.164215 4.25592987973186e-08
486.123476 5.10230952115914e-08
488.253673 3.02851599610119e-08
490.238791 1.97618347654298e-07
492.06488 2.5607939622142e-08
493.843298 5.08623643285511e-08
495.622514 3.22037227176915e-08
497.412571 5.51916478545168e-08
499.244174 3.01661628436876e-08
501.047335 3.0893641001417e-08
502.824304 2.96390250672025e-08
504.603488 3.52550575355969e-08
506.386801 3.75916213525004e-08
508.173135 2.66444763533281e-08
509.951188 1.63352975273386e-08
511.737682 2.35445950198274e-08
513.515971 4.20728014346737e-08
515.291317 2.67069250777757e-08
517.068324 1.45463061165461e-08
518.851024 1.26473636318996e-08
520.627858 4.71535035106676e-08
522.403976 2.40417356677701e-08
524.202576 1.86162202249697e-08
525.994692 2.24707199894313e-08
527.789523 1.25236620686235e-08
529.750549 1.61462618135815e-08
531.684237 2.01524212212717e-08
533.46938 1.1020618434418e-08
535.243347 3.79774087073663e-08
537.020355 1.71280102719761e-08
538.796092 3.22786474090885e-08
540.578704 1.07235377431837e-08
542.363263 1.94078266109902e-08
544.142314 1.27330531704612e-08
545.924869 8.46042523209604e-09
};
\addplot [semithick, color1]
table {%
2.22446599999967 1
4.19218799999999 0.803355123226035
5.98680299999978 0.189723157739223
7.76439500000015 0.0509960204551763
9.54846399999951 0.0389494404201885
11.3233769999997 0.0179898688439675
13.0934209999996 0.0157165818767063
14.8648519999997 0.0109148932485257
16.7672469999998 0.00744639345220638
18.9040519999999 0.00565091648891621
20.7229090000001 0.0045672164315901
22.5221819999997 0.00655416754453231
24.2965999999997 0.00441835200120656
26.0706829999999 0.00286988796812528
27.8376129999997 0.00229073118286192
29.6076379999995 0.00184696207454626
31.3784839999998 0.00170948531149521
33.1586429999998 0.00135532406667619
34.931979 0.0011314129954786
36.7055209999999 0.000995099708333701
38.4824440000002 0.00124467117208623
40.3009350000002 0.00127919261125498
42.4953749999995 0.000745617290911589
44.7041339999996 0.000645207200387889
46.7680979999996 0.00125335739014907
48.8930559999999 0.000566671088344948
51.0705399999997 0.000465779260059283
53.0762919999997 0.000472832773089773
55.2792819999995 0.000706055999276449
57.20543 0.00039557438505856
59.2867630000001 0.00218584404908133
61.4789639999999 0.000329904898579162
63.5860720000001 0.000302504584667049
65.3556900000003 0.000282349949251237
67.1415850000003 0.00027375733823991
68.928664 0.000345627901558582
70.7004710000001 0.000234773985971648
72.4768880000001 0.000218933309531953
74.2511139999997 0.000264446005703375
76.0227669999995 0.00102511903397826
77.7931280000003 0.000177183810119042
79.5560679999999 0.000164585352865341
81.3223429999998 0.000156758732823845
83.095577 0.000271408914110484
84.861868 0.000137873326241013
86.6282590000001 0.000209610075810377
88.5654709999999 0.000131164238986208
90.4364690000002 0.000120571009634111
92.2144859999999 0.000472924440607135
93.9810669999997 0.000104111867724803
95.7490749999997 0.000215831811934717
97.5169310000001 0.000108344843979051
99.2862029999997 0.000145406337107936
101.071564 9.83319255693291e-05
102.842027 7.9487119502651e-05
104.612332 6.9054667817296e-05
106.384138 9.89496263218335e-05
108.153292 8.76192149021089e-05
109.924455 6.96416350425278e-05
111.694002 0.000115284771851654
113.476625 8.63971853518058e-05
115.250521 9.66753862630729e-05
117.018706 7.83450597254574e-05
118.788136 5.31825919489748e-05
120.560193 6.20404156580138e-05
122.336273 5.49629834279613e-05
124.111134 0.00030823276302295
125.880635 6.91611168839292e-05
127.653796 4.64409689899364e-05
129.440205 4.1347240542324e-05
131.214586999999 5.84786482145998e-05
132.986638 3.6371742320493e-05
135.136946 7.81016437735521e-05
137.163728 3.19694953292453e-05
139.142878 4.8206838178297e-05
141.336893 0.000131282086413705
143.541996 2.95912943760967e-05
145.735251 2.62136224738801e-05
147.542289 4.96911563905546e-05
149.310673 4.47914934213392e-05
151.083446 4.24372369989435e-05
152.860701 2.89649614903263e-05
154.62869 2.06097244640404e-05
156.403672 2.04425661632688e-05
158.166777 7.33055032296042e-05
159.940034 5.57994015255639e-05
161.712177 1.89621655930058e-05
163.492911 2.32149615651989e-05
165.269185 1.917168942288e-05
167.042007 2.38945127824719e-05
168.810693 1.85833834033099e-05
170.577724 1.47446788164736e-05
172.345684 3.07085402215687e-05
174.119295 1.83196245982353e-05
175.894581 6.27528159346378e-05
177.666609 1.60151633576816e-05
179.439276 2.76801388864942e-05
181.208162 1.20206223901352e-05
182.989824 3.31946439301624e-05
184.761413 1.10926071890035e-05
186.547602 9.4849723170377e-06
188.333492 8.66702062223968e-06
190.113738 1.33812332422693e-05
191.900723 4.20534792627039e-05
193.688798 9.87248514735162e-06
195.474046 1.07072202690904e-05
197.282048999999 7.04485740535497e-06
199.065946 1.81801055858743e-05
200.878821 1.2318902778476e-05
202.658414 6.83609948340216e-06
204.439488 9.7815196887844e-06
206.221798 1.26733265782489e-05
208.000516999999 1.74476735041725e-05
209.776125 6.27326363064533e-06
211.550275 1.08830719167175e-05
213.318036 6.01750198590015e-06
215.097348 1.94412969696978e-05
216.871671 4.58107886856281e-06
218.645511 7.66490811369606e-06
220.415583 4.91966509463524e-06
222.187818 5.65438808258883e-06
223.968736 1.11606189759778e-05
225.740724 3.9513132800811e-06
227.512031 7.98742878527026e-06
229.294886 4.60243296866998e-06
231.064859999999 5.30994424478289e-06
232.843573 4.2631298318275e-06
234.611613999999 4.17060567204133e-06
236.37876 4.9521921937178e-06
238.153952 2.81434243472579e-06
239.936802 2.53381900440129e-05
241.710253 3.62877818960533e-06
243.496681 5.79065437344612e-06
245.27204 3.81501327973428e-06
247.041607 4.41125423694519e-06
248.811899 2.98596763496664e-06
250.586556 2.88701774135704e-06
252.358173 6.40870524569588e-06
254.133049 2.3020460420503e-06
255.907339 2.9617821781976e-06
257.679241 1.12170725426271e-05
259.449399 1.92744750815247e-06
261.218518 1.85123981537782e-06
262.98727 3.1652393314562e-06
264.758334 2.34480432564453e-06
266.526025 1.50771212984554e-06
268.292112 1.46728969469757e-06
270.056889 2.5387782910075e-06
271.820917 9.20990293955467e-06
273.591663 1.69090060045012e-06
275.380991 3.28713504324724e-06
277.148391 1.54867660786071e-06
278.918891 2.20460788169525e-06
280.688185 1.28858013741564e-06
282.452136 2.28949956912794e-06
284.220461 1.26440924020322e-06
285.992494 1.53250668648788e-06
287.759636 2.02469489887452e-06
289.532626 5.82783252743368e-06
291.299367 2.30716484539411e-06
293.163358 8.95382050802481e-07
294.933479 1.19027406565537e-06
296.699176 9.50379943558741e-07
298.474821 1.09011919340949e-06
300.243727 6.9483841758977e-07
302.013184 1.16614183972475e-06
303.78463 7.90381684433361e-07
305.54939 3.08178994890944e-06
307.319703 1.03760383795321e-06
309.080318 1.5216072227517e-06
310.84569 1.00821898282087e-06
312.615683 5.68559994423168e-07
314.38778 5.05917187612717e-07
316.160316 5.96003687564043e-07
317.932616 5.86768563194272e-07
319.705391 7.07241889247326e-07
321.477002 2.54940696385307e-06
323.249755 1.16871035189459e-06
325.022163 7.96416102535291e-07
326.822678 4.86781827240055e-07
328.845966 7.32731090048667e-07
330.864743 7.86865457870226e-07
332.903497 3.84759482407189e-07
334.955528 7.09138343674972e-07
337.161867 3.19060013913001e-07
339.215036 6.22596622166789e-07
341.152724 4.87610919073146e-07
343.005508 5.99377354796012e-07
345.100635 4.07436862774794e-07
347.013422 3.4125699307762e-07
348.781882 3.72597211615982e-07
350.562654 3.53086391548906e-07
352.368244 2.71439627694361e-07
354.146013 3.00772598839259e-07
355.915945 6.60802967590278e-07
357.684158 2.22023788220869e-07
359.447429 2.60646008558975e-07
361.216865 2.8467347221045e-07
363.019247 2.06328828309457e-07
364.848731 4.04562759325244e-07
366.621995 1.72173943351701e-07
368.391514 2.9980832344414e-07
370.161582 2.08984014081915e-07
371.932469 4.81362687324553e-07
373.711446 3.19293565350821e-07
375.480089 2.61291157832008e-07
377.249441 2.91008075524331e-07
379.015735 1.26840547569393e-07
380.789417 1.57541858549776e-07
382.561863 2.13413363664401e-07
384.333979 1.30821150905034e-07
386.10125 1.4440711653756e-07
387.940037 2.71571428450793e-07
390.010831 1.7083290185777e-07
391.79038 1.69734922414137e-07
393.559244999999 1.1361833431033e-07
395.32804 1.17728606387229e-07
397.099475 1.33116961703577e-07
398.877590999999 1.05139352450153e-07
400.65009 1.39259352406075e-07
402.422142 1.54548931788732e-07
404.19011 1.46477016087427e-07
405.957033 2.09946784222416e-07
407.720349 1.505516081264e-07
409.492905999999 8.29329684320074e-08
411.267612 9.47698040005921e-08
413.043241 9.34863948626903e-08
414.814588 6.59789709325083e-08
416.593885 1.74877392556874e-07
418.366715 7.35633748656762e-08
420.13807 7.06333602257365e-08
421.907922 4.1141633194515e-07
423.680072 7.38636058797e-08
425.443371 5.538996909896e-08
427.215354 6.04532009544436e-08
428.989978 8.66246006460668e-08
431.121993 4.11137870206209e-08
433.074396 6.12876010497824e-08
435.046712 6.44424248653451e-08
436.896206 8.93149242336997e-08
438.671736 9.8085964971925e-08
440.437752 5.12127589946733e-08
442.210488 9.35977469492779e-08
443.989649 7.49654333598934e-08
445.762587 5.23990680640004e-08
447.584348 5.17801527848953e-08
449.604417 4.25592987973186e-08
451.375092 5.10230952115914e-08
453.140997 3.02851599610119e-08
454.915563 1.97618347654298e-07
456.683235 2.5607939622142e-08
458.449288 5.08623643285511e-08
460.222291999999 3.22037227176915e-08
461.989305999999 5.51916478545168e-08
463.757513 3.01661628436876e-08
465.524748 3.0893641001417e-08
467.294398 2.96390250672025e-08
469.064138 3.52550575355969e-08
470.838889 3.75916213525004e-08
472.616002 2.66444763533281e-08
474.390451 1.63352975273386e-08
476.162384 2.35445950198274e-08
477.929805 4.20728014346737e-08
479.699537 2.67069250777757e-08
481.470825 1.45463061165461e-08
483.24925 1.26473636318996e-08
485.02701 4.71535035106676e-08
486.796453 2.40417356677701e-08
488.565196 1.86162202249697e-08
490.335886 2.24707199894313e-08
492.109134 1.25236620686235e-08
493.881522 1.61462618135815e-08
495.653009 2.01524212212717e-08
497.422271 1.1020618434418e-08
499.190762 3.79774087073663e-08
500.965683 1.71280102719761e-08
502.73518 3.22786474090885e-08
504.513565 1.07235377431837e-08
506.28157 1.94078266109902e-08
508.055238 1.27330531704612e-08
509.823391 8.46042523209604e-09
};
\addplot [semithick, color0]
table {%
548.47659 1
550.604753 0.804575147171834
552.563441 0.194574803468408
554.659528 0.0524702710386406
556.697261 0.0403274484736291
558.892463 0.0187561729091768
561.091696 0.0165370912766679
563.164666 0.0115256957522894
565.15932 0.00795507095065917
567.169867 0.00603031544117425
569.29098 0.00481715637993339
571.327516 0.00394061134811415
573.454215 0.014360747699105
575.576079 0.00306217856628012
577.746553 0.0024477155993977
579.924173 0.00194251536143408
582.109603 0.00180798618746539
584.158484 0.00141692253262101
586.344373 0.00118349559957808
588.527284 0.00104840707038964
590.710789 0.000955152306238132
592.885008 0.00208689287483618
595.053558 0.000825049650553405
597.265646 0.0006589620211942
599.308357 0.00130359203122416
601.082953 0.000595655378265468
603.247191 0.000474008293798442
605.250841 0.000480906427342067
607.261268 0.00079653823535531
609.430221 0.000382003569928178
611.587421 0.000329864833929373
613.659875 0.00176894964924077
615.67224 0.000299190516312295
617.795844 0.000267501004799817
619.806948 0.000418143275401713
621.850822 0.000237857500753838
624.061447 0.000211955878682798
625.93069 0.000198898988204841
627.890499 0.000242371597449379
629.930084 0.000162484581424941
631.867678 0.000726734086528887
634.042072 0.000144360744603273
636.221873 0.000124849982940771
638.4118 0.000219541672526653
640.567673 0.000137929860874211
642.497476 0.000184011099998317
644.71775 0.000104456445270027
646.911135 9.42339492780038e-05
649.094938 8.82555076188387e-05
651.317188 0.000332543818754805
653.505771 0.000175431225171645
655.705655 7.94487008276935e-05
657.879182 7.97250665375181e-05
660.054973 9.58632008036806e-05
662.274372 5.74586868542394e-05
664.333927 4.86931230699351e-05
666.545133 4.60342963871433e-05
668.581046 8.24021236889478e-05
670.431855 9.02404516530702e-05
672.198337 5.29976876838894e-05
674.122718 5.54407600850154e-05
676.308048 4.16616369077177e-05
678.176432 7.52268505124214e-05
680.021383 3.58205820419052e-05
681.979756 3.11910350573727e-05
684.026912 3.92315623508584e-05
686.035073 2.71039335298286e-05
688.042125 4.03358175663988e-05
690.053189 0.000122917082338616
692.065288 2.6448684122239e-05
694.067912 3.00782917692962e-05
696.078445 2.32100036450274e-05
698.07786 2.85900385818874e-05
700.081267 1.63625098611934e-05
702.096093 2.14825775764505e-05
704.183685 1.61089455600537e-05
706.361447 1.38496335938258e-05
708.535115 5.6249888493482e-05
710.585747 2.45333425648609e-05
712.337665 1.14114814467705e-05
714.131219 1.91310404911606e-05
716.219171 1.97121785311141e-05
718.264634 1.08959638592439e-05
720.179871 1.03169836644582e-05
722.101241 1.56883638775297e-05
724.080067 8.08185173814642e-06
725.889302 1.05643320110876e-05
727.635559 2.00047109248023e-05
729.374709 8.23406831499031e-06
731.209218 1.02046215485314e-05
733.3525 7.03527235466151e-06
735.349107 5.60683242777821e-06
737.350814 1.34005130877811e-05
739.35364 4.80888563319628e-06
741.356235 7.01408688683218e-06
743.358756 5.44625053754784e-06
745.395997 1.23915630042102e-05
747.402372 6.4769049303526e-06
749.391192 3.60953730554169e-06
751.395154 9.47559185518589e-06
753.520366 3.31689516089873e-06
755.51977 2.82217423055585e-06
757.512973 4.1417020471358e-06
759.507524 3.14917285931108e-06
761.324609 3.05318699727901e-06
763.265182 2.01324648249847e-05
765.288105 2.151782729349e-06
767.299212 5.21320469533925e-06
769.357418 2.5806239523675e-06
771.380413 2.15754963687444e-06
773.377641 2.97621882910623e-06
775.212268 1.77755155551252e-06
777.038487 3.11894827027881e-06
778.775846 2.95501259972015e-06
780.523314 1.54884044494216e-06
782.261258 3.37620993152913e-06
784.012175 1.35514797889014e-06
785.775116 1.58509547404461e-06
787.587409 2.08854768613547e-06
789.535996 1.16499874944654e-06
791.720608 1.39916825150902e-06
793.918407 8.26365012415274e-07
796.11489 1.02097000461651e-06
798.140151 1.51525768317309e-06
800.275473 1.9659208662347e-06
802.292403 1.3861786556825e-06
804.296321 8.38692448202519e-07
806.342942 8.8949215171609e-07
808.296346 9.81951455512862e-07
810.37127 5.77030515331467e-07
812.404324 5.28491049242911e-07
814.247347 1.26110528024692e-06
816.321663 7.55525911643681e-07
818.144741 2.18447625977866e-06
819.891641 9.80138225609487e-07
821.710382 4.49492299999525e-07
823.905139 4.77287994622972e-07
826.07849 5.49762903514828e-07
828.251675 8.46292150464813e-07
830.446565 4.99040717902428e-07
832.623409 3.38197255623425e-07
834.814965 2.60618927489777e-07
836.996945 1.83432171859272e-06
839.174914 6.35886136086282e-07
841.345636 2.54129859594308e-07
843.528212 2.97014176321847e-07
845.712828 2.50440978936578e-07
847.891232 2.90400547931784e-07
850.066809 2.45358484997045e-07
852.250802 2.18022511074055e-07
854.440633 1.80045624553343e-07
856.621618 5.34009250040473e-07
858.77905 2.825629076779e-07
860.858703 3.67858098175075e-07
862.938723 2.29997691876114e-07
864.937349 1.24443476672167e-07
866.900707 4.12849268964643e-07
868.949616 1.72633806500882e-07
870.882403 1.21941397474908e-07
872.781461 2.12532327967004e-07
874.836176 1.29704462042672e-07
876.899542 2.12578762708253e-07
878.932452 1.54720503626113e-07
880.932119 1.50181684008079e-07
882.977788 1.12577556770473e-07
884.792403 9.04763356497316e-08
886.549591 7.65609381332944e-08
888.590863 1.02923977888375e-07
890.779244 8.41964226950324e-08
892.778498 5.41145975360906e-08
894.95869 5.54194375664303e-07
897.130813 5.30467905822276e-08
899.308092 8.21704845192905e-08
901.488313 7.84203278452345e-08
903.656449 6.43895891719471e-08
905.835825 5.22976235310876e-08
907.831899 7.74909720254807e-08
909.995946 3.88364292108061e-08
912.167161 5.27207474930154e-08
914.237783 4.37758133172815e-08
916.408537 6.23803676764154e-08
918.581 4.13944400024831e-08
920.414365 6.66071523362415e-08
922.160339 2.26168806919645e-08
923.908492 4.07823313946301e-08
925.655222 2.98526544570711e-08
927.411947 2.5637902643913e-08
929.1654 2.19290658593133e-08
930.905676 3.1925208186662e-08
932.648685 3.88627167423959e-08
934.584322 2.7149101341402e-08
936.329491 1.49908134793956e-08
938.068394 4.2107343284912e-08
939.805639 2.83900849040112e-08
941.553117 1.63216863919426e-08
943.315289 2.08105443213209e-08
945.055333 2.40842599056665e-08
946.796017 1.55609848413076e-08
948.536992 2.61816966050055e-08
950.278747 1.11829488289751e-08
952.019609 9.17970665249584e-09
};
\addplot [semithick, color1]
table {%
513.593691 1
520.429815 0.0897552067633381
522.361958 0.0241981817251772
524.376379 0.0140607115939351
526.326719 0.00602391122871624
528.199284 0.00408331427437668
529.984365 0.000808146812399748
531.778952 0.00155537747561955
533.562237000001 0.00127766321052858
535.703714000001 0.00071706472859905
537.893067 0.000696868707444039
539.690655 0.000854313528022512
541.47251 0.000543446783628864
543.259685 0.00047469131055112
545.041482 0.000469185696986753
546.816849 0.000378272672897542
548.59543 0.000420219355936952
550.380287 0.000308726644628059
552.285490000001 0.000281369058136524
554.488402 0.000261792957284976
556.360107 0.000227597072448966
558.133589 0.000199679755822227
559.916025 0.000198074733048661
561.724019 0.000155846072429997
563.53959 0.000145689959146884
565.341556 0.000141820296638258
567.13665 0.000122331211446387
569.086765 0.000115931264263827
571.120195 0.000102471437404643
572.902513 0.000118107572153779
574.889148000001 0.000103013276388464
576.883522000001 8.25140638173735e-05
578.933867 7.98367549348567e-05
581.223928 7.8296655715013e-05
583.355695000001 5.94798291262974e-05
585.393037 5.62678607314492e-05
587.407095 7.83912860344326e-05
589.604643 5.22249198803824e-05
591.56895 4.72995040938741e-05
593.683376 5.50386125643815e-05
595.954442000001 4.33693623754731e-05
598.150437 3.90597992496879e-05
600.112269000001 4.31168002199793e-05
601.893185 3.59395668742404e-05
603.668344 3.0593568008885e-05
605.447768 2.51722790449838e-05
607.228842 2.29344280939236e-05
609.00146 2.15044623623177e-05
610.781466 1.80100639273911e-05
612.561891 2.68935393340049e-05
614.346506 1.86206589665474e-05
616.129067 2.89566768755171e-05
617.909697000001 1.57228544860959e-05
619.709626 1.95600711052586e-05
621.490999 1.38702850663627e-05
623.269019 1.22392287571959e-05
625.043507 1.11907818363793e-05
626.822979 9.82061222498215e-06
628.596352 9.10229177514851e-06
630.371559000001 1.03777704124574e-05
632.148293000001 9.49194524278866e-06
633.932875 1.20248894899714e-05
635.708065 7.4277346701762e-06
637.487052 7.12088822973319e-06
639.267972 7.89190413789684e-06
641.048939 5.27414886426533e-06
642.831609 4.84791943807432e-06
644.612071 7.56903042899967e-06
646.388816 4.18236168870855e-06
648.16738 4.98849413070217e-06
649.948852 4.44395294841323e-06
651.724134000001 3.98192252880781e-06
653.51786 4.79470834798883e-06
655.309768000001 4.4846828174337e-06
657.082095 3.17189709787398e-06
658.857757 2.40120195830553e-06
660.653381000001 2.59609605026357e-06
662.432535 2.72248316304636e-06
664.306505 2.06232523436312e-06
666.084568000001 1.59103005980662e-06
667.859941 2.39021719224409e-06
669.636842 1.47240642569083e-06
671.41656 1.71639819407172e-06
673.201571 1.7055619774947e-06
674.978758000001 1.87006245930523e-06
676.754892 1.30289939557844e-06
678.577437 1.62403253886185e-06
680.374558 9.80402248552936e-07
682.156570000001 8.6523124730344e-07
683.935492 1.20855767548888e-06
685.710471 8.66719947685454e-07
687.516516 8.94372216832799e-07
689.312601 8.1732192126493e-07
691.115017000001 9.13640837367273e-07
692.917226 8.99495447912707e-07
695.023646 5.45223059923352e-07
697.036388 4.2815130376724e-07
698.857779 8.58640054267441e-07
700.642387 4.49427404009971e-07
702.430156 4.79750309884542e-07
704.209135000001 3.61600588056346e-07
705.998667 4.39717121578615e-07
707.779609000001 4.10208723874874e-07
709.558689 2.61074594441271e-07
711.344714 2.66800289876789e-07
713.121893 2.6670250682126e-07
714.905499 2.6736831379393e-07
716.683140000001 2.53623677126009e-07
718.464393000001 2.20509852960166e-07
720.242486000001 2.54016287100818e-07
722.020778000001 2.09284054464626e-07
723.795683 1.70250522984431e-07
725.573845 1.81707234575347e-07
727.356604 1.40241425886295e-07
729.174331000001 2.49650235202672e-07
730.955013 1.04975469491967e-07
732.739076 9.91257054173385e-08
734.580177 1.41893010533713e-07
736.592365 1.09369448336331e-07
738.62446 1.06521310610131e-07
740.989736 1.08027941365595e-07
743.180803000001 6.92103857854144e-08
745.339928 5.72674845590428e-08
747.378331 6.79709603550055e-08
749.669954 6.05855440771429e-08
751.704162 5.24939141833735e-08
753.839640000001 4.72284134367944e-08
755.939106 4.6772427232461e-08
757.999406 4.95331791908153e-08
759.938337 4.94771659940246e-08
762.066789 4.26021426236251e-08
764.107793000001 3.68297433523107e-08
766.130635 5.04028096371161e-08
768.161835 3.07372696040459e-08
770.223183000001 3.85694056198679e-08
772.360838 2.39313202871365e-08
774.573022 3.38912251494762e-08
776.647865 3.04436501485057e-08
778.578961000001 2.05422662705129e-08
780.3569 1.47871925503288e-08
782.135026 2.01171191249903e-08
783.90993 1.37990722253255e-08
785.688375 1.91533956650386e-08
787.465502 1.14939754282137e-08
789.243138 1.32231279634868e-08
791.019009 9.41393594701483e-09
};
\addplot [semithick, color0]
table {%
954.252842 1
956.056406 0.807403182734015
957.830998 0.209157114227959
959.562094 0.0574498774819136
961.293164 0.0446522480661267
963.024031 0.021515678867764
964.758472 0.01898376625362
966.484904 0.0135876740716136
968.21915 0.0097633141335379
969.950451 0.00719162288226795
971.678773 0.0056447829620256
973.409405 0.00546213918872563
975.13899 0.00782191004677242
976.868217 0.00354062408711678
978.595327 0.00293077112260834
980.322316 0.00226161916542685
982.07403 0.00211147008791219
983.808548 0.00158923643794072
985.539013 0.00132321276618765
987.268546 0.00122176486723707
988.999697 0.00126752461784391
990.733182 0.00227100326614295
992.463512 0.000865550973060411
994.194713 0.000757840274601954
995.923735 0.00132290242930215
997.66378 0.000650559728886852
999.396855 0.000497834137512665
1001.126026 0.000484482082311342
1002.854396 0.000397790354591021
1004.583735 0.00074561922245561
1006.318012 0.00168431595146445
1008.046016 0.000324518751709368
1009.774064 0.000279859328742144
1011.499864 0.000238440666883214
1013.232084 0.000220165377066704
1014.96103 0.000338852078456284
1016.691578 0.000177489429138718
1018.421969 0.000142270254458325
1020.153875 0.000159501309910695
1021.885226 0.000212061945448712
1023.614805 0.000209648088037511
1025.347773 0.000111691730066137
1027.079123 9.16810210602272e-05
1028.809422 0.000180035915238713
1030.53943 8.83870313585687e-05
1032.269105 0.000130595844544588
1034.000632 7.02311933404634e-05
1035.733258 5.68297645914652e-05
1037.459981 0.000258934230200693
1039.187105 5.04355111432053e-05
1040.916571 4.73762192540598e-05
1042.651316 8.16791906138276e-05
1044.378748 4.05947264633152e-05
1046.105285 5.24617180539135e-05
1047.83513 3.24212464087842e-05
1049.565634 2.4368516382776e-05
1051.29804 3.50133555204801e-05
1053.026507 2.9822027252813e-05
1054.759629 2.07094735804864e-05
1056.490415 3.7457645772989e-05
1058.218881 1.91396065178415e-05
1059.946415 2.13446692831919e-05
1061.674131 2.75260994599881e-05
1063.403061 1.49341099551232e-05
1065.133763 1.0860205766136e-05
1066.862059 1.46389166817763e-05
1068.593969 1.78671602748245e-05
1070.322901 1.11031852053794e-05
1072.052026 9.23627940321391e-06
1073.778427 1.15838426987398e-05
1075.504351 1.16625303453547e-05
1077.231937 7.09566927830926e-06
1078.965969 5.49690866714071e-06
1080.698491 8.41254450610259e-06
1082.425353 1.15476033958252e-05
1084.15628 2.10957994179589e-05
1085.887571 4.65859258687873e-06
1087.613989 4.53046830906909e-06
1089.342405 5.00417946939788e-06
1091.069814 3.70827709781267e-06
1092.800131 4.18350189483589e-06
1094.529111 4.8532798718905e-06
1096.257504 2.91052216683018e-06
1097.984043 2.11123759840904e-06
1099.714875 1.69706825613142e-05
1101.442393 1.93635846353211e-06
1103.170292 2.49724846501887e-06
1104.899348 2.1482938601225e-06
1106.628361 2.07555137796272e-06
1108.357662 1.33382577306514e-06
1110.085068 1.11569496150927e-06
1111.815588 1.78186305929105e-06
1113.547964 1.02950308906753e-06
1115.284992 2.06075102679317e-06
1117.012553 1.14267862893736e-06
1118.739771 9.38344168164203e-07
1120.469751 1.37073445321779e-06
1122.197745 6.25581512992715e-07
1123.927227 9.48062299177348e-07
1125.655068 6.90850374150217e-07
1127.382716 9.43664068923229e-07
1129.113978 4.03508236254046e-07
1130.843514 3.75035282333256e-06
1132.574914 3.39710293232837e-07
1134.300243 5.04279806626755e-07
1136.029686 4.11847057317572e-07
1137.759154 3.99350062824171e-07
1139.488454 2.19606602154228e-07
1141.220981 5.1033114827104e-07
1142.954758 2.37306173851025e-07
1144.688954 3.76463096543722e-07
1146.417568 9.57076822669299e-07
1148.144531 2.69570308643675e-07
1149.874049 1.65084644131239e-07
1151.603592 2.52828564942088e-07
1153.334169 1.18417407378208e-07
1155.063932 1.89798195459004e-07
1156.795551 1.82703903127406e-07
1158.52298 1.19046156343376e-07
1160.253131 2.68669391511545e-07
1161.995767 1.57975850567369e-07
1163.72656 1.45138287498865e-07
1165.452266 9.28719796512181e-08
1167.181696 7.58191210310504e-08
1168.910628 9.79943289968511e-08
1170.640676 5.74798952982427e-08
1172.372418 7.00413077416874e-08
1174.102732 4.70681097360707e-08
1175.829201 7.32093012470285e-08
1177.557825 3.83147668879135e-07
1179.28566 3.72633515029962e-08
1181.01439 5.65965518493804e-08
1182.745321 3.70864168336453e-08
1184.475895 3.33515292710637e-08
1186.209012 4.27205437214068e-08
1187.938526 4.71793225355922e-08
1189.666472 3.856842018558e-08
1191.394174 2.7975251130289e-08
1193.124153 4.96557065601286e-08
1194.853257 2.22926349586089e-08
1196.579864 2.18027178469088e-08
1198.308944 4.37559402946719e-08
1200.041889 1.47637472246613e-08
1201.770579 2.74915914415221e-08
1203.500046 1.62098218694057e-08
1205.23034 1.16568639792656e-08
1206.959924 8.89342010875944e-09
};
\addplot [semithick, color1]
table {%
793.557571 1
800.13767 0.0911427645143914
802.196634 0.0265460284643973
804.242931 0.0173918933167727
806.134463 0.0106697408679668
808.020554 0.00718434276370028
810.218269 0.0059451486867994
812.429697 0.00433426407875372
814.44103 0.00320165343098197
816.376916 0.00236278380739917
818.278823 0.00220587518437407
820.081995 0.00168009747355593
822.187107 0.00129557758420921
824.335999 0.00110850750341525
826.392442 0.000899516553039836
828.426403 0.000798780552315318
830.479868 0.000665987531215606
832.524814 0.000532838217230583
834.562139 0.0005156920881273
836.41557 0.0004500637145942
838.333796 0.000371819768007053
840.388018 0.000339162631367577
842.42963 0.000284859629643476
844.369789 0.000248735298034049
846.586415 0.000236389684194195
848.680458 0.000196114453155886
850.867666 0.000184813127254151
852.899749 0.000163807909102225
854.863096 0.000142435892639105
856.825664 0.000122934130068368
858.943024 0.000116381051480572
860.996721 0.000124709158517965
863.100602 0.000113119160576514
865.116846 0.000102659673570746
867.336542 7.52584160591281e-05
869.249137 7.02924360700946e-05
871.289531 9.75968738366879e-05
873.166319 6.49425179471096e-05
874.941634 5.05939243124861e-05
876.715872 4.30297196663709e-05
878.489589 3.87138524133327e-05
880.261527 3.85377869538616e-05
882.034813 4.7410047074645e-05
883.809265 2.75073774483697e-05
885.579378 2.24484045605451e-05
887.349907 2.10531286132097e-05
889.125424 2.93697223491933e-05
891.050474 1.7362107023584e-05
893.190901 1.48300289899869e-05
894.980768 1.44804775138738e-05
896.770073 1.63985687657753e-05
898.560165 1.05779312175704e-05
900.351593 8.69882987843914e-06
902.150887 8.24829580366975e-06
903.944684 8.20662625990197e-06
905.71562 8.12357072589293e-06
907.489364 7.38463308911791e-06
909.267188 6.6437176821422e-06
911.06608 4.81033387294915e-06
912.836138 4.04421314046696e-06
914.603568 3.38553932464208e-06
916.384413 5.60370681452225e-06
918.159257 3.03374256979834e-06
919.928939 3.63335992710881e-06
921.698976 2.37671192775622e-06
923.470367 2.32211118284288e-06
925.241168 2.54800342613899e-06
927.012569 1.55688579704828e-06
928.791271 1.24851917305657e-06
930.579604 1.089411429342e-06
932.351616 1.19780745028929e-06
934.125523 1.16125314997807e-06
935.893273 7.52912778914789e-07
937.664416 6.68472894720509e-07
939.433895 8.36895725441414e-07
941.235124 4.93597812638444e-07
943.040994 7.58270738226459e-07
944.828032 4.82776327203579e-07
946.600427 5.51510175313411e-07
948.372467 3.65682351411149e-07
950.144463 5.77271729765553e-07
951.973781 2.71195426786616e-07
953.752473 2.5768860423996e-07
955.52223 3.01334364369782e-07
957.306155 1.75072512846909e-07
959.083904 2.19792227628896e-07
960.855595 1.69753392356333e-07
962.631365 2.27710265932426e-07
964.411263 1.4584269290771e-07
966.185419 1.39758028486441e-07
967.957381 1.10000419769023e-07
969.727136 1.02996819657457e-07
971.497093 7.4177566513742e-08
973.267975 9.11045871190199e-08
975.041695 5.98608589855025e-08
976.817889 8.31116232384855e-08
978.583932 4.82981438922929e-08
980.358288 3.9313119457933e-08
982.132489 3.06257332725343e-08
983.900567 5.15425351329012e-08
985.678454 3.15086626360504e-08
987.449922 3.10649939652032e-08
989.230628 2.06028889207575e-08
991.001615 3.13353552281446e-08
992.7737 1.89835659628716e-08
994.549308 1.75218332149065e-08
996.31959 1.63770858570623e-08
998.095802 1.68780845709502e-08
999.882839 1.15569242916659e-08
1001.658698 1.01080054544374e-08
1003.431066 1.13059852481353e-08
1005.204014 9.63252484795002e-09
};
\addplot [semithick, color0]
table {%
1208.805235 1
1210.599267 0.818272315902229
1212.364867 0.242259321513288
1214.096429 0.0710913023207334
1215.826827 0.0556398448146228
1217.560121 0.0293573872881461
1219.291423 0.0244467802092831
1221.030234 0.018876000113289
1222.76633 0.0146852573463301
1224.498175 0.0100442269234059
1226.232733 0.00769706451104584
1227.965849 0.0147300271265303
1229.697161 0.0066261787876248
1231.432284 0.00462561180337677
1233.166055 0.00371654280960053
1234.896576 0.0031330192027257
1236.62781 0.00263286899937473
1238.35978 0.00196412558348577
1240.091343 0.00159251555946919
1241.822085 0.00136424434615748
1243.552951 0.00231762050031698
1245.284398 0.00122468103688415
1247.016679 0.000947809494064252
1248.749816 0.000706626621682135
1250.488116 0.000790674521935505
1252.232636 0.000949542829447962
1253.966364 0.000556709642374778
1255.697341 0.000484319921080416
1257.429234 0.000377723181005276
1259.161354 0.000623244987678761
1260.891935 0.0010554229636783
1262.62218 0.000272202217708809
1264.355646 0.000234619553298099
1266.087816 0.000194464164953167
1267.818116 0.000159516955075347
1269.549193 0.000261338034655031
1271.279625 0.000132677495893211
1273.010685 9.28776262420741e-05
1274.742025 8.72960374667698e-05
1276.473806 0.000355980076217417
1278.207786 0.000110314641985049
1279.945361 6.70357473157585e-05
1281.677766 5.26030935087663e-05
1283.409459 4.6612590571314e-05
1285.138275 6.41647155277276e-05
1286.868134 6.41451134254005e-05
1288.602128 3.66401395363573e-05
1290.335256 2.82704255270533e-05
1292.069597 0.000171431785847554
1293.80237 2.38691572997502e-05
1295.536019 1.7702520771327e-05
1297.265549 3.12936155691308e-05
1298.996015 1.90744630601135e-05
1300.727345 1.27879934823477e-05
1302.460451 9.24395305244678e-06
1304.193401 8.47735722519072e-06
1305.925163 2.39824869043666e-05
1307.657572 7.73857605881764e-06
1309.388381 8.93455016341e-06
1311.12859 5.81913773060934e-06
1312.860257 1.09251957080432e-05
1314.590103 4.43513888357525e-06
1316.324022 5.93268483333126e-06
1318.05986 3.48712072513073e-06
1319.793793 6.53278212473133e-06
1321.525455 2.81284629139959e-06
1323.256953 4.57188042380182e-06
1324.990108 2.86303222681479e-06
1326.723934 2.24290652882191e-06
1328.457352 2.52445594546981e-06
1330.191019 1.78064188233118e-06
1331.922605 1.47538838909502e-06
1333.653328 1.4612330842354e-06
1335.385559 1.18829122215443e-06
1337.117359 2.3301508608057e-06
1338.851614 2.66631313960355e-06
1340.589064 1.37337200020953e-06
1342.319896 6.82829221450436e-07
1344.051321 7.08653441443475e-07
1345.780725 8.16341906620547e-07
1347.51382 6.18384548198649e-07
1349.244433 4.87808863166941e-07
1350.980022 3.27400830837085e-07
1352.712949 1.40613222722748e-06
1354.446524 1.04775348040622e-06
1356.177946 2.74444745464533e-07
1357.913605 2.40215681854498e-07
1359.648842 2.80679847491535e-07
1361.380996 3.9119459747821e-07
1363.113911 1.6877731031517e-07
1364.847487 1.30363645981031e-07
1366.577923 1.06284502519644e-07
1368.31047 2.93965754844562e-07
1370.042615 1.29074461612528e-07
1371.779649 7.77591938405139e-08
1373.511741 2.13230220749015e-07
1375.242996 5.63950486028745e-08
1376.974264 6.69144576779616e-08
1378.706843 6.2682215350718e-08
1380.438608 5.26029015069904e-08
1382.166257 7.73653963252643e-08
1383.896085 4.1348679137388e-08
1385.624843 7.34040638254236e-08
1387.353472 5.45694037316012e-08
1389.085417 2.75133692473097e-08
1390.813716 2.21402557574557e-08
1392.54167 2.38147117772554e-08
1394.269562 1.64391008919924e-08
1396.000311 2.91792117845172e-08
1397.732901 6.40116666148779e-08
1399.460709 1.19096080549985e-08
1401.198659 2.7067697549069e-08
1402.928654 1.00314415199265e-08
1404.658869 1.33535134615926e-08
1406.389994 6.75843686782672e-09
};
\addplot [semithick, color1]
table {%
1008.026384 1
1014.739535 0.10156732384356
1016.591494 0.034333629422772
1018.685083 0.021487107744974
1020.554408 0.0138854234494908
1022.352164 0.00955073799095624
1024.124393 0.00777911114272731
1025.908281 0.00605273401915171
1027.689475 0.00488180646261698
1029.489517 0.00356105219105137
1031.265839 0.0029941091248344
1033.048677 0.00245762483640191
1034.820926 0.00191275880848553
1036.967902 0.00157445887118763
1038.918645 0.00127088380669054
1040.698597 0.00122616446681266
1042.47317 0.000919890690026271
1044.548743 0.000760802437338683
1046.646332 0.000727005094669489
1048.68873 0.000667927679653431
1050.726804 0.000519185496661831
1052.718366 0.000458152528791348
1054.547967 0.000410201370307888
1056.325502 0.000333359942648819
1058.099874 0.000314954159889192
1059.884369 0.00022964971893214
1061.7221 0.000220898959037529
1063.512981 0.000186867176685361
1065.532969 0.000151058030942693
1067.31272 0.000125294983620029
1069.085252 0.000117519028426575
1070.860361 9.30152481163594e-05
1072.651263 0.000118722038892285
1074.522409 7.8521292930063e-05
1076.620049 5.37699796259381e-05
1078.512259 4.55365510355356e-05
1080.694707 3.80995269133743e-05
1082.637067 4.65841952017412e-05
1084.416867 3.23320843077165e-05
1086.190113 2.53200748840635e-05
1087.966385 2.0877762682147e-05
1089.760755 2.14041361689364e-05
1091.566886 1.99249040396012e-05
1093.338929 1.20244797711863e-05
1095.112637 1.07392430590736e-05
1096.912029 1.32194145497855e-05
1099.115307 8.30165360466446e-06
1101.000035 6.44623980666414e-06
1102.941137 5.51847291357396e-06
1105.161721 4.10323806522608e-06
1107.385973 4.3511679118104e-06
1109.338271 3.96337805581642e-06
1111.151733 2.48620031448565e-06
1112.978024 2.2368982930796e-06
1115.174664 2.68876788633142e-06
1117.270347 2.1576943229498e-06
1119.34991 2.12493141145042e-06
1121.33849 1.23668312345997e-06
1123.323516 1.09024037994297e-06
1125.175029 8.14937324216612e-07
1127.002628 6.39699828103158e-07
1128.92552 6.07664316514598e-07
1130.844026 6.45717500065571e-07
1132.617209 4.83414718006493e-07
1134.392666 4.64397473398051e-07
1136.189561 3.2387585852231e-07
1137.989604 3.59119990097014e-07
1139.770151 2.37948425856868e-07
1141.543852 1.72862562392539e-07
1143.491325 1.43998487909675e-07
1145.365677 1.26411093038564e-07
1147.179914 1.62786090936517e-07
1148.992596 8.02907907287171e-08
1151.186248 6.30940909105587e-08
1153.158036 7.01825829657808e-08
1155.028882 5.47233223150631e-08
1157.000604 6.53818319404438e-08
1158.782543 3.89237122835261e-08
1160.770756 5.74004655882073e-08
1162.599959 3.09746006127651e-08
1164.397871 2.8447839205526e-08
1166.194125 1.74408932904179e-08
1167.987887 1.88443915062669e-08
1170.070453 1.43130021924602e-08
1172.229325 1.04925205360079e-08
1174.233667 1.17765795673953e-08
1176.221598 7.80492179169907e-09
};
\addplot [semithick, color0]
table {%
1408.471484 1
1410.525314 0.882677761201002
1412.76457 0.309670955099524
1414.940532 0.10576572804898
1417.12426 0.0841112047270652
1419.316068 0.0502922147108168
1421.381363 0.0403269882840885
1423.120328 0.0315104234797059
1424.85213 0.027613822219445
1426.586204 0.0171940460380396
1428.320403 0.0125649054617688
1430.053485 0.0342342385468219
1431.787783 0.0107315233431743
1433.528906 0.00761682477566453
1435.260607 0.00566665432208058
1436.992684 0.00489004668308005
1438.733467 0.00352785854055746
1440.498089 0.00282697958975048
1442.254582 0.00235946084946117
1444.381321 0.00182507379066131
1446.28954 0.00208056048933845
1448.462228 0.00211087048621502
1450.62845 0.00124616187543843
1452.800526 0.000836458243197229
1454.969365 0.000724884148310258
1457.14051 0.000694596454165217
1459.155862 0.000615514181703636
1461.326489 0.000395194927668283
1463.196686 0.0004208377585385
1464.929456 0.000395598198124697
1466.663921 0.000918697799807139
1468.398112 0.000278425181621581
1470.132473 0.000209302300691924
1471.86441 0.000162037682858397
1473.596435 0.000172972758771172
1475.341813 0.000172795670286419
1477.074182 0.000106841712176908
1478.806106 7.17351870660708e-05
1480.540289 6.996355438425e-05
1482.273229 0.000169351233257836
1484.007309 9.26325676648504e-05
1485.740006 4.12270510874369e-05
1487.472585 3.57924453080998e-05
1489.203017 2.7372889238935e-05
1490.933779 2.12147511537555e-05
1492.667396 1.87129615904653e-05
1494.402713 2.49156838541279e-05
1496.569641 1.26337037957049e-05
1498.739859 6.9573822985203e-05
1500.909401 1.26408242352784e-05
1503.081451 1.17676306081066e-05
1505.258774 7.76051210680125e-06
1507.418268 7.03555586866665e-06
1509.592748 7.05708037656616e-06
1511.34872 4.01992387792646e-06
1513.08271 3.25292429229784e-06
1514.816428 2.89266193791756e-06
1516.549863 7.84981550740253e-06
1518.280908 4.47804441175053e-06
1520.458121 1.97169134247244e-06
1522.617644 2.07539211294119e-06
1524.792819 1.50822500545013e-06
1526.955486 1.045288234975e-06
1529.124467 1.43537780006783e-06
1531.285463 8.02656255925569e-07
1533.459457 1.14550723615524e-06
1535.638873 1.07220168230004e-06
1537.522257 8.18439245667697e-07
1539.254492 1.2441629989285e-06
1540.986792 6.8774926389615e-07
1542.720383 4.19806217553207e-07
1544.454752 3.36708429312322e-07
1546.187276 3.7560073000031e-07
1547.9211 2.2196092391392e-07
1549.654423 4.34596119915634e-07
1551.387388 1.71274263888174e-07
1553.125294 1.13821555298461e-06
1554.85788 1.555080215204e-07
1556.590172 1.39607463487244e-07
1558.320689 8.99884722858898e-08
1560.05309 6.19499067838696e-08
1561.78439 9.31021016056566e-08
1563.518012 6.01216944570034e-08
1565.250678 6.53646779220535e-08
1566.982449 3.69775889570879e-08
1568.714828 9.62830557047104e-08
1570.446952 5.18306051100901e-08
1572.178525 2.90717947577393e-08
1573.910763 4.54180198390428e-08
1575.642456 3.15081233426165e-08
1577.373373 1.83680779528913e-08
1579.10786 1.25065458903252e-08
1580.840944 1.26269733196054e-08
1582.57256 1.10461286522775e-08
1584.312023 2.85007190283326e-08
1586.044742 1.75190956363716e-08
1587.77907 8.70914992295231e-09
};
\addplot [semithick, color1]
table {%
1178.841828 1
1185.119341 0.13520718401907
1186.937365 0.0543183634497806
1188.909694 0.0329497808419938
1190.961682 0.0234263668176792
1193.099187 0.0169864028726687
1195.156529 0.0139925486597589
1197.189612 0.0108878574031763
1199.255085 0.00835649750440487
1201.28406 0.00599055969610091
1203.178066 0.00516434095737581
1204.953956 0.00398818462354353
1206.735219 0.00334485994762383
1208.513017 0.00268269421467095
1210.296356 0.002213496586031
1212.068388 0.00217778682619692
1213.837311 0.00147603175232371
1215.610468 0.00140803123645132
1217.382912 0.00111901873216995
1219.154319 0.00100821084068454
1220.928202 0.000789506322812134
1222.696997 0.000628416467606209
1224.48652 0.000496562012986069
1226.253883 0.000416613206417103
1228.025905 0.000326130903870491
1229.974396 0.000240681733847384
1231.797897 0.00019939158291641
1233.568639 0.000153429129976108
1235.339356 0.000125459126038543
1237.137466 0.000107667269272456
1238.910248 8.08197106722744e-05
1240.685926 6.05792561752281e-05
1242.457218 4.62158857679012e-05
1244.227439 5.00116746900274e-05
1246.002863 4.08836028273995e-05
1247.772727 2.86250313377046e-05
1249.543954 2.29849390035916e-05
1251.322226 2.38844045026314e-05
1253.094297 1.61717841866269e-05
1254.864975 1.28511216688041e-05
1256.638189 9.2082271165195e-06
1258.413594 7.46076994452548e-06
1260.188039 8.48595947701931e-06
1261.960844 5.3869116265434e-06
1263.735948 4.25051634464303e-06
1265.523114 3.16872208231232e-06
1267.334596 2.56724956173524e-06
1269.123327 2.92011637242875e-06
1270.92699 1.85091885574955e-06
1272.776528 1.34180340620055e-06
1274.559252 1.04021183408033e-06
1276.50411 8.88284719387982e-07
1278.590479 9.00360980531013e-07
1280.806595 5.72383741803389e-07
1283.016483 4.33376277687863e-07
1284.988005 3.65196509836731e-07
1287.054042 3.49028192103689e-07
1288.941353 4.06189863793683e-07
1290.720339 2.16513536739336e-07
1292.520548 1.62231314001954e-07
1294.294527 1.34268313240392e-07
1296.069142 1.28666785902168e-07
1297.849235 8.43227511086363e-08
1299.625488 6.65527680240578e-08
1301.400341 7.61233551018288e-08
1303.174367 6.61199555504632e-08
1304.950902 4.29516124953038e-08
1306.726496 2.72205754419616e-08
1308.710397 2.05953997160241e-08
1310.926988 1.63769786953586e-08
1313.132204 1.55773465574139e-08
1315.35098 1.19390572108686e-08
1317.588887 9.864500766699e-09
};
\addplot [semithick, color0]
table {%
1590.072993 1
1591.996014 1.25892340553418
1593.743862 0.442958859796317
1595.473873 0.185694102027004
1597.210363 0.151451458936597
1598.945029 0.110107164027802
1600.678151 0.091285960116365
1602.410667 0.0668819947984154
1604.145524 0.0628093350737482
1605.878837 0.0382698521275427
1607.614893 0.0284050184408119
1609.349519 0.033009727833984
1611.082547 0.0296224079852868
1612.816953 0.0153204175148354
1614.551214 0.0117143666948396
1616.287004 0.00918396629108533
1618.043492 0.00728446409947007
1619.780719 0.00461891472592516
1621.527364 0.00359158743000327
1623.262503 0.00274889589344499
1624.997354 0.00234963525990905
1626.731281 0.00498093613847313
1628.464912 0.00168576115129762
1630.199232 0.00123569166507798
1631.93316 0.0010187562771903
1633.682345 0.000807146533896264
1635.414763 0.000961809132624422
1637.148322 0.000717089619685102
1638.883645 0.00054770179952566
1640.619241 0.000612130759018172
1642.354858 0.000682541181725462
1644.090482 0.000471364143750875
1645.824617 0.000228299866220261
1647.5583 0.000187122410793583
1649.291422 0.000170318550035927
1651.028993 0.000232088725388518
1652.764687 0.000115406604247722
1654.499762 8.18384851495256e-05
1656.235887 6.84440300056229e-05
1657.970962 9.30080873146337e-05
1659.703651 0.000186988534823705
1661.43703 4.29866688706606e-05
1663.172153 3.0907492083339e-05
1664.9097 2.58953729816432e-05
1666.6441 1.8045045124242e-05
1668.377166 1.38973259073298e-05
1670.116167 1.51074310372519e-05
1671.850153 1.36125838215815e-05
1673.586075 1.30768739075335e-05
1675.321337 2.06918168410443e-05
1677.055453 8.38913499861498e-06
1678.786231 1.28357867859607e-05
1680.522656 4.86294924314107e-06
1682.257798 4.08087258479645e-06
1683.99204 2.96812707794602e-06
1685.724492 2.70870310039537e-06
1687.457157 2.34157594631056e-06
1689.191914 1.60298452760894e-06
1690.925322 8.62164357617996e-06
1692.656514 2.69109454005255e-06
1694.3901 1.10412322931446e-06
1696.12125 8.01960121460129e-07
1697.851742 6.31862840211085e-07
1699.58141 7.31915168134056e-07
1701.316647 3.9440803740715e-07
1703.050034 3.6731612072615e-07
1704.78348 4.94461537583423e-07
1706.518148 9.78266498181808e-07
1708.252351 2.33359068066861e-07
1709.98883 4.94624990325069e-07
1711.72497 1.59385161322244e-07
1713.459568 2.6601747708775e-07
1715.192126 1.87988661888046e-07
1716.924748 1.12245659277174e-07
1718.657787 7.98322771954845e-08
1720.391543 9.81216548199836e-08
1722.125686 4.0279891026414e-07
1723.85745 5.51054433793084e-08
1725.590938 3.74640692593947e-08
1727.322162 3.75950902710955e-08
1729.053481 2.94659355287259e-08
1730.787947 1.80174587536791e-08
1732.522982 3.76465844157703e-08
1734.256435 1.76188211405712e-08
1735.99344 1.87362006990659e-08
1737.752661 1.67487427214135e-08
1739.505631 1.70493400741162e-08
1741.252861 7.23071475363706e-09
};
\addplot [semithick, color1]
table {%
1320.172017 1
1326.824743 0.248820955880855
1328.898003 0.110938529457055
1330.981807 0.0680584079472129
1332.964065 0.0530319842512949
1335.035651 0.0432812590168041
1337.024247 0.0290319309620613
1339.100885 0.0215095709670067
1341.321199 0.0165463544529106
1343.264962 0.0116356076744143
1345.137517 0.0103846620281675
1346.908663 0.00733379388851304
1348.689059 0.0061812640986991
1350.461473 0.00503817009499729
1352.23187 0.00447537959462417
1354.000812 0.00403918739648224
1355.777635 0.00261750702591131
1357.549266 0.00244847962430531
1359.319457 0.001807193859749
1361.086574 0.00156688199664357
1362.851893 0.00117020423617186
1364.626302 0.00080464978310612
1366.397237 0.000588750070398256
1368.167652 0.000529442505587108
1369.960278 0.000390064757151127
1371.729834 0.000278719310274855
1373.494386 0.000221103058918435
1375.268717 0.000167335997845522
1377.042393 0.000128817456067335
1378.817544 9.85794604413643e-05
1380.584571 7.32331435181233e-05
1382.35231 5.86309366721891e-05
1384.130212 6.27102454367108e-05
1385.899304 4.92368810137248e-05
1387.671045 3.03859760972182e-05
1389.440414 2.55207676238092e-05
1391.208498 1.66665476925435e-05
1392.977207 1.35957861821071e-05
1394.744511 9.36607641539168e-06
1396.508564 1.21060531480456e-05
1398.278595 6.98556633115141e-06
1400.052354 4.91233816940033e-06
1401.820311 3.88509637596899e-06
1403.588055 2.90601404228149e-06
1405.357952 3.32252067601299e-06
1407.123394 1.97786965152602e-06
1408.891356 1.38612881252431e-06
1410.680053 1.59783277047001e-06
1412.454561 9.83046042466924e-07
1414.218987 6.59162320027348e-07
1415.991977 6.22255018953725e-07
1417.760024 5.70648123453716e-07
1419.529344 3.72820586568715e-07
1421.290176 2.58925618781072e-07
1423.062691 1.77268371316047e-07
1424.837578 1.99827673818756e-07
1426.608988 1.53273920435383e-07
1428.377263 1.23145007188581e-07
1430.159132 9.50118086640836e-08
1431.958279 6.35138877843641e-08
1433.728565 6.97286083710095e-08
1435.499225 3.94692042075118e-08
1437.265621 3.08024622860708e-08
1439.038878 3.07869168197978e-08
1440.808669 1.76577180060294e-08
1442.574609 1.19313316220521e-08
1444.348112 8.19325548405378e-09
};
\addplot [semithick, color0]
table {%
1743.081169 1
1744.837177 1.6087281600166
1746.569698 0.612555880206803
1748.30407 0.299152102915402
1750.035878 0.22578444367571
1751.772563 0.20018263128823
1753.504789 0.197681977754026
1755.234285 0.142765506974438
1756.965293 0.124288691845791
1758.697984 0.0792975588056127
1760.429985 0.0569366242232655
1762.161353 0.0403555901346313
1763.893457 0.169941208598842
1765.624901 0.0277019738404317
1767.356214 0.0207037950721268
1769.089007 0.0153863239446574
1770.827023 0.01232196007754
1772.57467 0.00759756077679174
1774.304391 0.00605331258245564
1776.036406 0.00473727048218437
1777.771687 0.0036466881102338
1779.503999 0.0144757330779211
1781.237009 0.00271976864732875
1782.970098 0.00201117440806909
1784.701284 0.0014362629351664
1786.439858 0.00117220300212632
1788.173764 0.00118742340991963
1789.905262 0.00112767108830797
1791.636974 0.000843674848908517
1793.370425 0.000753957886684349
1795.105767 0.00333452281850322
1796.838609 0.000424798653575849
1798.569465 0.000383475486763922
1800.303753 0.000245431838664922
1802.038162 0.000205782629008761
1803.772779 0.000293485858723227
1805.505167 0.000154889851826305
1807.237562 0.00011113088340707
1808.972213 0.000130098810389568
1810.704808 0.000134255897430585
1812.439238 0.000114491063082427
1814.170661 5.92295296251871e-05
1815.89989 3.69088063694307e-05
1817.633735 3.38979856246879e-05
1819.364751 2.11799976931397e-05
1821.095563 1.60173824157012e-05
1822.827076 2.54866034409014e-05
1824.558366 1.77367131290851e-05
1826.290908 1.41656668462055e-05
1828.020872 2.07643033991534e-05
1829.752398 8.69657910757747e-06
1831.488751 1.62855602744456e-05
1833.22151 5.24287492846242e-06
1834.951268 3.99701014946331e-06
1836.680444 3.3162210231057e-06
1838.413004 4.58477845992848e-06
1840.143487 4.06028282602606e-06
1841.874651 2.22043435992531e-06
1843.605665 1.51957930207912e-06
1845.336458 1.39316571883172e-06
1847.069223 1.55621092681295e-06
1848.800348 1.04847372456203e-06
1850.531879 8.63736940517262e-07
1852.263831 5.03621528054854e-07
1853.993922 3.7412409988474e-06
1855.724394 3.35328587008411e-07
1857.456996 6.02706331113166e-07
1859.188915 2.58143501846866e-07
1860.931455 2.25158311744436e-07
1862.66886 2.17672344134753e-07
1864.40331 2.89419910988686e-07
1866.137952 1.27161749539068e-07
1867.869257 1.76259821333223e-07
1869.598891 3.07405572612669e-07
1871.329954 9.04060318348974e-08
1873.089656 8.40568981406434e-08
1874.820289 6.53056491989719e-08
1876.552431 3.56952539713205e-08
1878.2839 2.75971298851568e-08
1880.014758 2.02004631003805e-08
1881.744379 1.56038499490164e-08
1883.47592 6.70587097891658e-08
1885.207601 1.82194004176855e-08
1886.941591 1.04182971392006e-08
1888.673493 1.25039199229798e-08
1890.406906 1.23938650793195e-08
1892.143682 6.65322566974713e-09
};
\addplot [semithick, color1]
table {%
1446.742298 1
1453.942018 0.462463990035682
1456.024538 0.220454760080254
1458.156198 0.143243260718361
1460.102175 0.11374811977842
1462.305647 0.0885366158767486
1464.209153 0.0576879343029282
1466.182507 0.0386524078028073
1468.159069 0.0290530859483476
1470.380217 0.0207234434443234
1472.29642 0.017687825704345
1474.072631 0.0125626346138141
1475.843736 0.0107730687095972
1477.622151 0.00860285057191416
1479.408135 0.00686192462637046
1481.187231 0.00500734795190893
1482.96076 0.00372117130603528
1484.747816 0.00293474986743842
1486.515929 0.00288232682526603
1488.290221 0.00179098897016448
1490.064122 0.00146874469030106
1491.836347 0.00132455250346479
1493.606052 0.000859943607649922
1495.382367 0.000664281431034654
1497.151724 0.000544940222915885
1498.93018 0.000351859080644449
1500.7151 0.000295217641772103
1502.487155 0.000218394908454212
1504.262271 0.000150733893476565
1506.036649 0.000113443121893792
1507.815119 8.77812300387742e-05
1509.587957 8.0817571941136e-05
1511.358618 6.84928731478125e-05
1513.127968 4.60042641426994e-05
1514.903094 3.40307701289556e-05
1516.671278 2.2977819028737e-05
1518.45845 1.69775235891245e-05
1520.336821 1.32872536731276e-05
1522.53478 8.7447279774397e-06
1524.597956 6.8673291979135e-06
1526.568557 6.90311790188025e-06
1528.651328 4.69654276875943e-06
1530.859438 3.25579616969358e-06
1532.928032 2.31678357237145e-06
1535.021159 2.50225635255009e-06
1536.822597 1.66410519234052e-06
1538.599561 1.17045100333878e-06
1540.37169 8.49354302047422e-07
1542.149035 6.12857934367282e-07
1543.923435 4.68834861809905e-07
1545.697113 4.67865506071294e-07
1547.472964 3.17112820986606e-07
1549.24114 2.28135198557699e-07
1551.017161 2.72115425801557e-07
1552.791613 1.44295595848111e-07
1554.559443 1.5720567023961e-07
1556.32982 8.95871393903555e-08
1558.098082 6.83756160352466e-08
1559.870402 7.75648895535855e-08
1561.688677 3.8153441630022e-08
1563.45981 3.46663322001941e-08
1565.226822 2.98051227293421e-08
1566.99629 1.67068694587224e-08
1568.765712 1.73865701083947e-08
1570.537633 1.08279317373893e-08
1572.307504 7.69155557707964e-09
};
\addplot [semithick, color0]
table {%
1893.95521 1
1895.744726 0.978578487844548
1897.483758 0.452630563012444
1899.212295 0.274506903191449
1900.940334 0.230636837425874
1902.665726 0.205634860470716
1904.393607 0.194905875311664
1906.125145 0.125777342856689
1907.852947 0.110853460026038
1909.580229 0.0751821745110982
1911.309202 0.0523902427312033
1913.039182 0.0534836584554684
1914.767786 0.0468410307120514
1916.492335 0.0250704821030212
1918.218525 0.0179723169546249
1919.94537 0.0126781550712591
1921.687047 0.0103906532419307
1923.424296 0.00647661407922633
1925.602025 0.00515565497167974
1927.777058 0.00419943050401319
1929.937437 0.00528616058830989
1932.10021 0.00356924231719373
1934.269856 0.0021050195767773
1936.436515 0.00168785945796043
1938.611329 0.00117694991622965
1940.79023 0.00114137418621747
1942.963462 0.0012595414942975
1945.133707 0.000701007980341736
1947.306059 0.000510373561962083
1949.470402 0.000908121008188929
1951.645411 0.00178312939009155
1953.815741 0.000332659735507866
1955.985272 0.000242016394424124
1958.158576 0.000199956950225066
1960.330906 0.000169630048693226
1962.506606 0.0002105572371367
1964.68185 0.000122838759098158
1966.605568 7.79197040421013e-05
1968.342036 8.79692660001444e-05
1970.074556 0.000132502315850497
1971.805332 7.25339475016501e-05
1973.535714 5.43068058497639e-05
1975.266802 3.14615270801098e-05
1976.996362 2.70563742576924e-05
1978.727238 1.66898627284937e-05
1980.456596 1.64722788963308e-05
1982.189199 1.64316168148198e-05
1984.362486 8.50499946109101e-06
1986.527689 2.57065762104438e-05
1988.701118 8.72205463337251e-06
1990.873575 8.16807893516338e-06
1993.045228 8.4258445422712e-06
1995.214866 4.29879752529914e-06
1997.375534 2.93090947467014e-06
1999.351499 2.34502604490608e-06
2001.515745 1.80445393824927e-06
2003.697579 1.99123899973758e-06
2005.876048 2.22919136150953e-06
2008.047288 1.28194182769298e-06
2010.211511 7.80871393310539e-07
2012.31591 1.30118071933961e-06
2014.468429 7.84109815477666e-07
2016.619627 5.55260509393333e-07
2018.776062 3.55224195546022e-07
2020.707765 2.8117081372453e-07
2022.552615 3.99012994904481e-07
2024.686814 3.85357106086966e-07
2026.565159 2.23205152649638e-07
2028.296411 3.30299610360842e-07
2030.025155 1.22597770804339e-07
2031.750427 9.99988249960541e-08
2033.482027 1.04661614490551e-07
2035.211237 1.42071353790736e-07
2036.973279 6.11181144876138e-08
2038.701056 4.17217084338014e-08
2040.427175 4.52974888977384e-08
2042.156508 3.53898800085139e-08
2043.885484 3.82022082772067e-08
2045.679575 1.9922256886248e-08
2047.408205 1.39429825929878e-08
2049.138404 9.38682032132173e-09
};
\addplot [semithick, color1]
table {%
1575.095645 1
1581.582654 0.415138940640922
1583.599673 0.201786927513696
1585.697131 0.153465543069231
1587.799058 0.138416196785426
1589.937933 0.0948650869994917
1592.057908 0.0588001068933884
1593.921823 0.0409193790337813
1595.712404 0.0270938656936288
1597.489363 0.0184627650968213
1599.268831 0.0141737862276452
1601.044916 0.00970778588435321
1602.822931 0.00804460483706191
1604.601172 0.00654858093199894
1606.381415 0.00535640605312761
1608.179395 0.00389457406828932
1610.120965 0.00305031768163603
1612.303671 0.00272901347237773
1614.510266 0.00192725340983415
1616.492969 0.00133868271419171
1618.542896 0.00122108529963149
1620.579514 0.000883020505791603
1622.4595 0.000624586217139113
1624.240743 0.000481627268158425
1626.019575 0.000357234466519351
1627.799685 0.000256912520271691
1629.578433 0.000204857796809637
1631.368002 0.000138094002682542
1633.146728 0.000100140907137282
1634.9298 7.58271608846032e-05
1636.711288 5.99594594544956e-05
1638.488559 4.18097269430846e-05
1640.267339 5.41397883831579e-05
1642.042139 3.04663280621217e-05
1643.823679 2.13390731639165e-05
1645.602281 1.39255969181318e-05
1647.380922 9.92869882951228e-06
1649.160344 7.23231268488847e-06
1650.943968 5.18832537139365e-06
1652.776797 5.91038234848873e-06
1654.618954 3.92958359441134e-06
1656.417104 2.5189604902865e-06
1658.200082 1.70733758399763e-06
1659.98373 1.31287972177135e-06
1662.112682 1.1205546024035e-06
1664.24488 1.038567921471e-06
1666.05977 6.56269946016138e-07
1668.216229 4.55284074944354e-07
1670.42154 3.03739644204172e-07
1672.436426 2.23766353002694e-07
1674.337045 2.32691913907532e-07
1676.128125 1.58045659834813e-07
1677.908011 1.03401052527595e-07
1679.684536 1.08555934737461e-07
1681.464106 6.72858130184609e-08
1683.242564 8.41847317733126e-08
1685.028091 4.19631870484859e-08
1686.99174 4.32045163999037e-08
1689.06768 3.03694836805597e-08
1691.295143 2.01252993604734e-08
1693.321207 1.77806790591312e-08
1695.308185 1.48806038779074e-08
1697.134838 8.8254013463881e-09
};
%\addplot [semithick, black, dashed]
%table {%
%0 1e-08
%1697.134838 1e-08
%};
\end{axis}

\end{tikzpicture}

==> fig/convlin.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}


\definecolor{color0}{HTML}{FF9933} %EI orange
\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color2}{RGB}{130,0,0}  %PN red
\definecolor{color3}{rgb}{0,0,0}
\definecolor{color4}{rgb}{0.35557281,0.35557281,0.35557281}
\definecolor{color5}{rgb}{0.50838015,0.50838015,0.50838015}
\definecolor{color6}{rgb}{0.65,0.65,0.65}
\definecolor{color7}{rgb}{0.81,0.81,0.81}
\definecolor{color8}{rgb}{0.87,0.87,0.87}


%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}



%\definecolor{color8}{rgb}{0.68377223,0.68377223,0.68377223}


%\def\mSize{1}
\newcommand{\mSize}{1}
\tikzset{mark size=0.7}

\begin{axis}[
xlabel={CPU time},
ylabel={rel. $\log\, p(\vec{y} | \vec{f})$},
xmin=-242.75775, xmax=5407.70275,
ymin=6.61209485199062e-07, ymax=32393.1774573419,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{CG},{def-CG(8,12)},{100\%},{95\%},{75\%},{50\%},{25\%},{10\%},{5\%}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0, mark=square*, mark size=0.9, mark options={solid}]
table {%
234.234 14.0115848254505
472.974 4.9002182217254
662.053 1.81563625976223
842.217 0.675879540476442
1008.405 0.237160064955664
1179.182 0.0715239263432982
1353.027 0.0149403326334234
1514.169 0.00117208477469438
1687.844 8.35118355262598e-06
};
\addplot [semithick, color1, mark=diamond*, mark size=1.1, mark options={solid}]
table {%
228.019 14.0115848245442
412.137 4.83608200728108
591.732 1.7946146588317
766.293 0.665719763138416
913.287 0.232615263070439
1068.877 0.0695473617426246
1214.731 0.0141987582894002
1359.045 0.00105346002205464
1500.274 2.02419976136714e-06
};
\addplot [semithick, color2, mark=*, mark options={solid}]
table {%
425.113 13.8839801205456
891.749 4.78720826598589
1401.94 1.77685161407272
1918.046 0.659185184066225
2418.924 0.229801054396592
2912.795 0.0683907611897461
3404.559 0.0138370670251816
3879.709 0.00100001510596842
4382.189 6.04238734726975e-06
4864.5 0
};
\addplot [semithick, color3, mark=*, mark options={solid}]
table {%
389.218 2464.93800208462
789.425 917.61264067433
1185.997 374.927944530884
1589.675 152.579691536126
2003.268 51.206969893805
2408.886 11.1672653665463
2810.647 0.816643755947975
3221.507 0.0794694783909122
3634.548 0.0761975256423813
4057.781 0.0762277375791175
};
\addplot [semithick, color4, mark=*, mark options={solid}]
table {%
174.27 10581.305560507
368.783 3939.59855284823
592.393 1595.68232752761
767.575 625.125143884349
943.809 195.497089079895
1115.593 38.1031616791794
1298.459 2.35554917748002
1478.111 0.509282617562199
1671.194 0.501107267481382
1848.437 0.501128415837097
};
\addplot [semithick, color5, mark=*, mark options={solid}]
table {%
54.124 10257.2859076421
109.123 3856.45010045469
164.144 1588.19623257149
219.005 628.721297904802
273.996 192.882309400444
338.003 32.1224308524298
395.248 2.14376350095923
450.256 1.28404356561277
505.258 1.28316741944742
560.291 1.28316741944742
};
\addplot [semithick, color6, mark=*, mark options={solid}]
table {%
11.118 6991.35015936797
22.863 2656.30398948625
34.562 1092.69346062629
46.299 417.827746642699
56.835 117.635631958187
68.639 11.3683952929803
80.395 2.81854710796236
90.92 2.74849469025212
101.537 2.74839499086089
};
\addplot [semithick, color7, mark=*, mark options={solid}]
table {%
1.695 3129.07345428179
3.986 1157.92056073355
6.263 423.819701203946
8.538 118.144322421789
10.813 19.094992371486
13.085 5.72625266242693
15.357 5.54286922763184
17.634 5.54517137721114
};
\addplot [semithick, color8, mark=*, mark options={solid}]
table {%
0.445 3454.21567395278
1.025 1227.06122751099
1.53 441.22038701491
2.046 112.616519887007
2.547 14.1225094034653
3.074 8.22942944757474
3.579 8.17629571443677
4.09 8.17619601504554
};%
\end{axis}
\end{tikzpicture}

==> fig/convlog.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}


\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\definecolor{color2}{RGB}{130,0,0}  %PN red
%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
%\def\mSize{2}
%\newcommand{\mSize}{1}
\tikzset{mark size=1}

\begin{axis}[
xlabel={CPU time},
ylabel={rel. $\log\, p(y | f)$},
xmin=0.27952850458657, xmax=7744.12077652563,
ymin=6.61209485199062e-07, ymax=32393.1774573419,
xmode=log,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{CG},{defCG},{100\%},{95\%},{75\%},{50\%},{25\%},{10\%},{5\%}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0, dashed, mark=square*, mark size=2, mark options={solid}]
table {%
234.234 14.0115848254505
472.974 4.9002182217254
662.053 1.81563625976223
842.217 0.675879540476442
1008.405 0.237160064955664
1179.182 0.0715239263432982
1353.027 0.0149403326334234
1514.169 0.00117208477469438
1687.844 8.35118355262598e-06
};
\addplot [semithick, color1, dashed, mark=diamond*, mark size=2, mark options={solid}]
table {%
228.019 14.0115848245442
412.137 4.83608200728108
591.732 1.7946146588317
766.293 0.665719763138416
913.287 0.232615263070439
1068.877 0.0695473617426246
1214.731 0.0141987582894002
1359.045 0.00105346002205464
1500.274 2.02419976136714e-06
};
\addplot [semithick, color2, mark=*, mark options={solid}, only marks]
table {%
425.113 13.8839801205456
891.749 4.78720826598589
1401.94 1.77685161407272
1918.046 0.659185184066225
2418.924 0.229801054396592
2912.795 0.0683907611897461
3404.559 0.0138370670251816
3879.709 0.00100001510596842
4382.189 6.04238734726975e-06
4864.5 0
};
\addplot [semithick, color3, mark=*, mark options={solid}, only marks]
table {%
389.218 2464.93800208462
789.425 917.61264067433
1185.997 374.927944530884
1589.675 152.579691536126
2003.268 51.206969893805
2408.886 11.1672653665463
2810.647 0.816643755947975
3221.507 0.0794694783909122
3634.548 0.0761975256423813
4057.781 0.0762277375791175
};
\addplot [semithick, color4, mark=*, mark options={solid}, only marks]
table {%
174.27 10581.305560507
368.783 3939.59855284823
592.393 1595.68232752761
767.575 625.125143884349
943.809 195.497089079895
1115.593 38.1031616791794
1298.459 2.35554917748002
1478.111 0.509282617562199
1671.194 0.501107267481382
1848.437 0.501128415837097
};
\addplot [semithick, color5, mark=*, mark options={solid}, only marks]
table {%
54.124 10257.2859076421
109.123 3856.45010045469
164.144 1588.19623257149
219.005 628.721297904802
273.996 192.882309400444
338.003 32.1224308524298
395.248 2.14376350095923
450.256 1.28404356561277
505.258 1.28316741944742
560.291 1.28316741944742
};
\addplot [semithick, color6, mark=*, mark options={solid}, only marks]
table {%
11.118 6991.35015936797
22.863 2656.30398948625
34.562 1092.69346062629
46.299 417.827746642699
56.835 117.635631958187
68.639 11.3683952929803
80.395 2.81854710796236
90.92 2.74849469025212
101.537 2.74839499086089
};
\addplot [semithick, lightgray!66.405228758169926!black, mark=*, mark options={solid}, only marks]
table {%
1.695 3129.07345428179
3.986 1157.92056073355
6.263 423.819701203946
8.538 118.144322421789
10.813 19.094992371486
13.085 5.72625266242693
15.357 5.54286922763184
17.634 5.54517137721114
};
\addplot [semithick, color7, mark=*, mark options={solid}, only marks]
table {%
0.445 3454.21567395278
1.025 1227.06122751099
1.53 441.22038701491
2.046 112.616519887007
2.547 14.1225094034653
3.074 8.22942944757474
3.579 8.17629571443677
4.09 8.17619601504554
};
\end{axis}

\end{tikzpicture}

==> fig/def_CG.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'def_CG.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{286.43003208bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54478448)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{def_CG.pdf}}%
    \put(0.34991367,0.29159455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_W^{(1)}$}}}%
    \put(0.08074344,0.22016236){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{-1}b$}}}%
    \put(0.71177904,0.54086506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06657099\unitlength}\raggedright $i=3$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{def_CG.pdf}}%
    \put(0.20120534,0.35457231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{(1)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{def_CG.pdf}}%
    \put(0.53578749,0.361152){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{(2)}$}}}%
    \put(0.84708597,0.35925005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{def_CG.pdf}}%
    \put(0.64191274,0.28369304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P^{(2)}_W$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{def_CG.pdf}}%
    \put(0.71064408,0.00144757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{-1}b$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{def_CG.pdf}}%
    \put(0.07643407,0.53540688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06657099\unitlength}\raggedright $i=1$\end{minipage}}}%
    \put(0.39281674,0.53983474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06657095\unitlength}\raggedright $i=2$\end{minipage}}}%
    \put(0.84708597,0.35925005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W^{(3)}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{def_CG.pdf}}%
    \put(0.39855273,0.00163295){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{-1}b$}}}%
    \put(0.71064408,0.00144757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A^{-1}b$}}}%
    \put(0.39032618,0.49758886){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09686112\unitlength}\raggedright def-CG\\ \end{minipage}}}%
    \put(0.08786064,0.49740868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09686112\unitlength}\raggedright CG\\ \end{minipage}}}%
    \put(0.69903761,0.49106062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.09686112\unitlength}\raggedright def-CG\\ \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{def_CG.pdf}}%
  \end{picture}%
\endgroup%


==> fig/example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49060,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figwidth,
height=\figheight,
at={(0\figwidth,0\figheight)},
scale only axis,
axis on top,
xmin=-5.000,
xmax=5.000,
xlabel={$x$},
ymin=-3.000,
ymax=3.000,
ylabel={$f(x)$},
axis background/.style={fill=white},
mystyle
]
\addplot [forget plot] graphics [xmin=-5.042,xmax=5.042,ymin=-3.015,ymax=3.015] {fig/example-1.png};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.346	-0.496\\
0.089	0.959\\
2.210	-0.713\\
0.744	-0.530\\
0.676	-0.378\\
};
\addplot [color=mycolor1,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-5.000	0.000\\
-4.916	0.000\\
-4.832	0.000\\
-4.748	0.000\\
-4.664	0.000\\
-4.580	0.000\\
-4.496	0.000\\
-4.412	0.000\\
-4.328	0.000\\
-4.244	0.000\\
-4.160	0.001\\
-4.076	0.001\\
-3.992	0.001\\
-3.908	0.001\\
-3.824	0.002\\
-3.739	0.003\\
-3.655	0.004\\
-3.571	0.005\\
-3.487	0.007\\
-3.403	0.009\\
-3.319	0.012\\
-3.235	0.016\\
-3.151	0.020\\
-3.067	0.027\\
-2.983	0.034\\
-2.899	0.044\\
-2.815	0.055\\
-2.731	0.070\\
-2.647	0.087\\
-2.563	0.108\\
-2.479	0.133\\
-2.395	0.163\\
-2.311	0.197\\
-2.227	0.237\\
-2.143	0.283\\
-2.059	0.335\\
-1.975	0.393\\
-1.891	0.458\\
-1.807	0.529\\
-1.723	0.607\\
-1.639	0.690\\
-1.555	0.778\\
-1.471	0.870\\
-1.387	0.964\\
-1.303	1.060\\
-1.218	1.154\\
-1.134	1.246\\
-1.050	1.333\\
-0.966	1.412\\
-0.882	1.481\\
-0.798	1.537\\
-0.714	1.579\\
-0.630	1.604\\
-0.546	1.610\\
-0.462	1.595\\
-0.378	1.559\\
-0.294	1.500\\
-0.210	1.419\\
-0.126	1.315\\
-0.042	1.191\\
0.042	1.047\\
0.126	0.886\\
0.210	0.711\\
0.294	0.523\\
0.378	0.327\\
0.462	0.127\\
0.546	-0.074\\
0.630	-0.273\\
0.714	-0.464\\
0.798	-0.646\\
0.882	-0.813\\
0.966	-0.965\\
1.050	-1.097\\
1.134	-1.208\\
1.218	-1.296\\
1.303	-1.361\\
1.387	-1.400\\
1.471	-1.416\\
1.555	-1.408\\
1.639	-1.377\\
1.723	-1.324\\
1.807	-1.252\\
1.891	-1.163\\
1.975	-1.059\\
2.059	-0.943\\
2.143	-0.818\\
2.227	-0.686\\
2.311	-0.552\\
2.395	-0.417\\
2.479	-0.285\\
2.563	-0.158\\
2.647	-0.038\\
2.731	0.074\\
2.815	0.174\\
2.899	0.263\\
2.983	0.339\\
3.067	0.402\\
3.151	0.451\\
3.235	0.488\\
3.319	0.513\\
3.403	0.527\\
3.487	0.529\\
3.571	0.523\\
3.655	0.509\\
3.739	0.488\\
3.824	0.462\\
3.908	0.433\\
3.992	0.400\\
4.076	0.366\\
4.160	0.331\\
4.244	0.297\\
4.328	0.264\\
4.412	0.232\\
4.496	0.202\\
4.580	0.174\\
4.664	0.149\\
4.748	0.127\\
4.832	0.107\\
4.916	0.089\\
5.000	0.074\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	2.000\\
-4.916	2.000\\
-4.832	2.000\\
-4.748	2.000\\
-4.664	2.000\\
-4.580	2.000\\
-4.496	2.000\\
-4.412	2.000\\
-4.328	2.000\\
-4.244	2.000\\
-4.160	2.001\\
-4.076	2.001\\
-3.992	2.001\\
-3.908	2.001\\
-3.824	2.002\\
-3.739	2.003\\
-3.655	2.004\\
-3.571	2.005\\
-3.487	2.007\\
-3.403	2.009\\
-3.319	2.012\\
-3.235	2.015\\
-3.151	2.020\\
-3.067	2.026\\
-2.983	2.033\\
-2.899	2.042\\
-2.815	2.053\\
-2.731	2.066\\
-2.647	2.082\\
-2.563	2.100\\
-2.479	2.121\\
-2.395	2.145\\
-2.311	2.173\\
-2.227	2.203\\
-2.143	2.235\\
-2.059	2.270\\
-1.975	2.306\\
-1.891	2.343\\
-1.807	2.380\\
-1.723	2.416\\
-1.639	2.448\\
-1.555	2.477\\
-1.471	2.501\\
-1.387	2.517\\
-1.303	2.525\\
-1.218	2.524\\
-1.134	2.511\\
-1.050	2.487\\
-0.966	2.451\\
-0.882	2.401\\
-0.798	2.339\\
-0.714	2.263\\
-0.630	2.174\\
-0.546	2.072\\
-0.462	1.958\\
-0.378	1.833\\
-0.294	1.696\\
-0.210	1.550\\
-0.126	1.394\\
-0.042	1.230\\
0.042	1.059\\
0.126	0.893\\
0.210	0.726\\
0.294	0.541\\
0.378	0.343\\
0.462	0.138\\
0.546	-0.069\\
0.630	-0.271\\
0.714	-0.464\\
0.798	-0.644\\
0.882	-0.806\\
0.966	-0.948\\
1.050	-1.069\\
1.134	-1.166\\
1.218	-1.240\\
1.303	-1.291\\
1.387	-1.320\\
1.471	-1.329\\
1.555	-1.318\\
1.639	-1.289\\
1.723	-1.244\\
1.807	-1.184\\
1.891	-1.109\\
1.975	-1.022\\
2.059	-0.922\\
2.143	-0.810\\
2.227	-0.685\\
2.311	-0.550\\
2.395	-0.411\\
2.479	-0.259\\
2.563	-0.099\\
2.647	0.067\\
2.731	0.238\\
2.815	0.412\\
2.899	0.586\\
2.983	0.759\\
3.067	0.928\\
3.151	1.091\\
3.235	1.246\\
3.319	1.391\\
3.403	1.525\\
3.487	1.645\\
3.571	1.752\\
3.655	1.844\\
3.739	1.923\\
3.824	1.987\\
3.908	2.039\\
3.992	2.078\\
4.076	2.106\\
4.160	2.124\\
4.244	2.135\\
4.328	2.138\\
4.412	2.136\\
4.496	2.130\\
4.580	2.121\\
4.664	2.111\\
4.748	2.099\\
4.832	2.087\\
4.916	2.075\\
5.000	2.064\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	-2.000\\
-4.916	-2.000\\
-4.832	-2.000\\
-4.748	-2.000\\
-4.664	-2.000\\
-4.580	-2.000\\
-4.496	-2.000\\
-4.412	-2.000\\
-4.328	-2.000\\
-4.244	-2.000\\
-4.160	-1.999\\
-4.076	-1.999\\
-3.992	-1.999\\
-3.908	-1.999\\
-3.824	-1.998\\
-3.739	-1.997\\
-3.655	-1.996\\
-3.571	-1.995\\
-3.487	-1.993\\
-3.403	-1.991\\
-3.319	-1.988\\
-3.235	-1.984\\
-3.151	-1.979\\
-3.067	-1.973\\
-2.983	-1.965\\
-2.899	-1.955\\
-2.815	-1.942\\
-2.731	-1.927\\
-2.647	-1.907\\
-2.563	-1.884\\
-2.479	-1.855\\
-2.395	-1.820\\
-2.311	-1.778\\
-2.227	-1.729\\
-2.143	-1.670\\
-2.059	-1.601\\
-1.975	-1.520\\
-1.891	-1.427\\
-1.807	-1.322\\
-1.723	-1.202\\
-1.639	-1.069\\
-1.555	-0.921\\
-1.471	-0.761\\
-1.387	-0.588\\
-1.303	-0.406\\
-1.218	-0.215\\
-1.134	-0.019\\
-1.050	0.178\\
-0.966	0.373\\
-0.882	0.560\\
-0.798	0.736\\
-0.714	0.896\\
-0.630	1.034\\
-0.546	1.148\\
-0.462	1.232\\
-0.378	1.285\\
-0.294	1.304\\
-0.210	1.287\\
-0.126	1.236\\
-0.042	1.152\\
0.042	1.036\\
0.126	0.880\\
0.210	0.695\\
0.294	0.505\\
0.378	0.312\\
0.462	0.117\\
0.546	-0.079\\
0.630	-0.274\\
0.714	-0.464\\
0.798	-0.647\\
0.882	-0.821\\
0.966	-0.981\\
1.050	-1.125\\
1.134	-1.250\\
1.218	-1.352\\
1.303	-1.430\\
1.387	-1.480\\
1.471	-1.503\\
1.555	-1.497\\
1.639	-1.464\\
1.723	-1.404\\
1.807	-1.320\\
1.891	-1.216\\
1.975	-1.096\\
2.059	-0.963\\
2.143	-0.825\\
2.227	-0.688\\
2.311	-0.554\\
2.395	-0.424\\
2.479	-0.311\\
2.563	-0.216\\
2.647	-0.142\\
2.731	-0.091\\
2.815	-0.063\\
2.899	-0.061\\
2.983	-0.082\\
3.067	-0.125\\
3.151	-0.188\\
3.235	-0.269\\
3.319	-0.365\\
3.403	-0.472\\
3.487	-0.586\\
3.571	-0.705\\
3.655	-0.826\\
3.739	-0.946\\
3.824	-1.062\\
3.908	-1.173\\
3.992	-1.278\\
4.076	-1.374\\
4.160	-1.462\\
4.244	-1.540\\
4.328	-1.611\\
4.412	-1.672\\
4.496	-1.726\\
4.580	-1.772\\
4.664	-1.812\\
4.748	-1.846\\
4.832	-1.874\\
4.916	-1.898\\
5.000	-1.917\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	0.160\\
-4.916	0.075\\
-4.832	-0.001\\
-4.748	-0.063\\
-4.664	-0.109\\
-4.580	-0.136\\
-4.496	-0.144\\
-4.412	-0.133\\
-4.328	-0.103\\
-4.244	-0.058\\
-4.160	-0.001\\
-4.076	0.065\\
-3.992	0.136\\
-3.908	0.207\\
-3.824	0.275\\
-3.739	0.338\\
-3.655	0.393\\
-3.571	0.438\\
-3.487	0.473\\
-3.403	0.498\\
-3.319	0.514\\
-3.235	0.524\\
-3.151	0.527\\
-3.067	0.527\\
-2.983	0.526\\
-2.899	0.525\\
-2.815	0.526\\
-2.731	0.530\\
-2.647	0.540\\
-2.563	0.554\\
-2.479	0.575\\
-2.395	0.602\\
-2.311	0.635\\
-2.227	0.675\\
-2.143	0.720\\
-2.059	0.770\\
-1.975	0.826\\
-1.891	0.885\\
-1.807	0.949\\
-1.723	1.016\\
-1.639	1.085\\
-1.555	1.156\\
-1.471	1.228\\
-1.387	1.300\\
-1.303	1.370\\
-1.218	1.438\\
-1.134	1.502\\
-1.050	1.561\\
-0.966	1.612\\
-0.882	1.654\\
-0.798	1.685\\
-0.714	1.702\\
-0.630	1.705\\
-0.546	1.690\\
-0.462	1.658\\
-0.378	1.606\\
-0.294	1.534\\
-0.210	1.442\\
-0.126	1.330\\
-0.042	1.198\\
0.042	1.050\\
0.126	0.885\\
0.210	0.707\\
0.294	0.519\\
0.378	0.324\\
0.462	0.124\\
0.546	-0.076\\
0.630	-0.273\\
0.714	-0.464\\
0.798	-0.646\\
0.882	-0.816\\
0.966	-0.971\\
1.050	-1.108\\
1.134	-1.225\\
1.218	-1.321\\
1.303	-1.393\\
1.387	-1.440\\
1.471	-1.461\\
1.555	-1.456\\
1.639	-1.426\\
1.723	-1.371\\
1.807	-1.293\\
1.891	-1.196\\
1.975	-1.083\\
2.059	-0.957\\
2.143	-0.823\\
2.227	-0.686\\
2.311	-0.551\\
2.395	-0.422\\
2.479	-0.304\\
2.563	-0.199\\
2.647	-0.112\\
2.731	-0.042\\
2.815	0.009\\
2.899	0.042\\
2.983	0.059\\
3.067	0.062\\
3.151	0.053\\
3.235	0.035\\
3.319	0.011\\
3.403	-0.015\\
3.487	-0.041\\
3.571	-0.065\\
3.655	-0.086\\
3.739	-0.103\\
3.824	-0.114\\
3.908	-0.120\\
3.992	-0.120\\
4.076	-0.116\\
4.160	-0.106\\
4.244	-0.092\\
4.328	-0.073\\
4.412	-0.050\\
4.496	-0.022\\
4.580	0.010\\
4.664	0.047\\
4.748	0.087\\
4.832	0.129\\
4.916	0.173\\
5.000	0.217\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	1.338\\
-4.916	1.402\\
-4.832	1.440\\
-4.748	1.450\\
-4.664	1.428\\
-4.580	1.373\\
-4.496	1.285\\
-4.412	1.167\\
-4.328	1.019\\
-4.244	0.847\\
-4.160	0.656\\
-4.076	0.453\\
-3.992	0.243\\
-3.908	0.035\\
-3.824	-0.165\\
-3.739	-0.349\\
-3.655	-0.511\\
-3.571	-0.647\\
-3.487	-0.753\\
-3.403	-0.825\\
-3.319	-0.862\\
-3.235	-0.865\\
-3.151	-0.835\\
-3.067	-0.774\\
-2.983	-0.686\\
-2.899	-0.574\\
-2.815	-0.443\\
-2.731	-0.298\\
-2.647	-0.141\\
-2.563	0.021\\
-2.479	0.186\\
-2.395	0.351\\
-2.311	0.514\\
-2.227	0.672\\
-2.143	0.824\\
-2.059	0.970\\
-1.975	1.110\\
-1.891	1.242\\
-1.807	1.368\\
-1.723	1.486\\
-1.639	1.597\\
-1.555	1.700\\
-1.471	1.795\\
-1.387	1.880\\
-1.303	1.954\\
-1.218	2.017\\
-1.134	2.066\\
-1.050	2.100\\
-0.966	2.118\\
-0.882	2.119\\
-0.798	2.103\\
-0.714	2.069\\
-0.630	2.017\\
-0.546	1.948\\
-0.462	1.863\\
-0.378	1.762\\
-0.294	1.646\\
-0.210	1.516\\
-0.126	1.374\\
-0.042	1.220\\
0.042	1.056\\
0.126	0.882\\
0.210	0.699\\
0.294	0.511\\
0.378	0.317\\
0.462	0.120\\
0.546	-0.078\\
0.630	-0.273\\
0.714	-0.464\\
0.798	-0.647\\
0.882	-0.818\\
0.966	-0.975\\
1.050	-1.114\\
1.134	-1.233\\
1.218	-1.329\\
1.303	-1.401\\
1.387	-1.447\\
1.471	-1.466\\
1.555	-1.459\\
1.639	-1.427\\
1.723	-1.370\\
1.807	-1.292\\
1.891	-1.194\\
1.975	-1.080\\
2.059	-0.955\\
2.143	-0.822\\
2.227	-0.686\\
2.311	-0.551\\
2.395	-0.421\\
2.479	-0.301\\
2.563	-0.194\\
2.647	-0.102\\
2.731	-0.027\\
2.815	0.031\\
2.899	0.073\\
2.983	0.099\\
3.067	0.113\\
3.151	0.119\\
3.235	0.121\\
3.319	0.123\\
3.403	0.129\\
3.487	0.143\\
3.571	0.169\\
3.655	0.208\\
3.739	0.260\\
3.824	0.326\\
3.908	0.403\\
3.992	0.487\\
4.076	0.575\\
4.160	0.662\\
4.244	0.742\\
4.328	0.809\\
4.412	0.859\\
4.496	0.888\\
4.580	0.891\\
4.664	0.868\\
4.748	0.815\\
4.832	0.735\\
4.916	0.628\\
5.000	0.497\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	-0.909\\
-4.916	-0.965\\
-4.832	-1.011\\
-4.748	-1.048\\
-4.664	-1.077\\
-4.580	-1.098\\
-4.496	-1.113\\
-4.412	-1.122\\
-4.328	-1.127\\
-4.244	-1.127\\
-4.160	-1.125\\
-4.076	-1.121\\
-3.992	-1.117\\
-3.908	-1.113\\
-3.824	-1.112\\
-3.739	-1.113\\
-3.655	-1.118\\
-3.571	-1.127\\
-3.487	-1.140\\
-3.403	-1.158\\
-3.319	-1.180\\
-3.235	-1.206\\
-3.151	-1.233\\
-3.067	-1.262\\
-2.983	-1.290\\
-2.899	-1.316\\
-2.815	-1.337\\
-2.731	-1.351\\
-2.647	-1.355\\
-2.563	-1.348\\
-2.479	-1.327\\
-2.395	-1.289\\
-2.311	-1.233\\
-2.227	-1.158\\
-2.143	-1.063\\
-2.059	-0.947\\
-1.975	-0.810\\
-1.891	-0.654\\
-1.807	-0.481\\
-1.723	-0.292\\
-1.639	-0.091\\
-1.555	0.118\\
-1.471	0.331\\
-1.387	0.544\\
-1.303	0.750\\
-1.218	0.947\\
-1.134	1.129\\
-1.050	1.292\\
-0.966	1.432\\
-0.882	1.547\\
-0.798	1.635\\
-0.714	1.694\\
-0.630	1.724\\
-0.546	1.725\\
-0.462	1.698\\
-0.378	1.645\\
-0.294	1.567\\
-0.210	1.467\\
-0.126	1.346\\
-0.042	1.207\\
0.042	1.052\\
0.126	0.884\\
0.210	0.704\\
0.294	0.515\\
0.378	0.321\\
0.462	0.122\\
0.546	-0.076\\
0.630	-0.273\\
0.714	-0.464\\
0.798	-0.646\\
0.882	-0.816\\
0.966	-0.971\\
1.050	-1.108\\
1.134	-1.223\\
1.218	-1.316\\
1.303	-1.384\\
1.387	-1.426\\
1.471	-1.442\\
1.555	-1.433\\
1.639	-1.399\\
1.723	-1.343\\
1.807	-1.267\\
1.891	-1.173\\
1.975	-1.065\\
2.059	-0.945\\
2.143	-0.818\\
2.227	-0.686\\
2.311	-0.552\\
2.395	-0.417\\
2.479	-0.284\\
2.563	-0.152\\
2.647	-0.022\\
2.731	0.105\\
2.815	0.230\\
2.899	0.353\\
2.983	0.474\\
3.067	0.593\\
3.151	0.707\\
3.235	0.815\\
3.319	0.916\\
3.403	1.005\\
3.487	1.079\\
3.571	1.135\\
3.655	1.169\\
3.739	1.178\\
3.824	1.159\\
3.908	1.113\\
3.992	1.039\\
4.076	0.938\\
4.160	0.814\\
4.244	0.671\\
4.328	0.514\\
4.412	0.351\\
4.496	0.187\\
4.580	0.029\\
4.664	-0.115\\
4.748	-0.240\\
4.832	-0.340\\
4.916	-0.411\\
5.000	-0.452\\
};
\addplot [color=white!50!mycolor1,solid,forget plot]
  table[row sep=crcr]{%
-5.000	0.308\\
-4.916	0.278\\
-4.832	0.263\\
-4.748	0.266\\
-4.664	0.286\\
-4.580	0.322\\
-4.496	0.373\\
-4.412	0.437\\
-4.328	0.510\\
-4.244	0.587\\
-4.160	0.664\\
-4.076	0.735\\
-3.992	0.796\\
-3.908	0.842\\
-3.824	0.869\\
-3.739	0.875\\
-3.655	0.857\\
-3.571	0.816\\
-3.487	0.754\\
-3.403	0.673\\
-3.319	0.579\\
-3.235	0.477\\
-3.151	0.374\\
-3.067	0.277\\
-2.983	0.194\\
-2.899	0.130\\
-2.815	0.092\\
-2.731	0.084\\
-2.647	0.107\\
-2.563	0.164\\
-2.479	0.251\\
-2.395	0.367\\
-2.311	0.507\\
-2.227	0.665\\
-2.143	0.834\\
-2.059	1.007\\
-1.975	1.179\\
-1.891	1.342\\
-1.807	1.492\\
-1.723	1.625\\
-1.639	1.739\\
-1.555	1.831\\
-1.471	1.903\\
-1.387	1.955\\
-1.303	1.988\\
-1.218	2.006\\
-1.134	2.010\\
-1.050	2.002\\
-0.966	1.985\\
-0.882	1.960\\
-0.798	1.927\\
-0.714	1.888\\
-0.630	1.840\\
-0.546	1.785\\
-0.462	1.719\\
-0.378	1.643\\
-0.294	1.553\\
-0.210	1.450\\
-0.126	1.332\\
-0.042	1.198\\
0.042	1.049\\
0.126	0.886\\
0.210	0.709\\
0.294	0.522\\
0.378	0.327\\
0.462	0.127\\
0.546	-0.074\\
0.630	-0.272\\
0.714	-0.464\\
0.798	-0.645\\
0.882	-0.813\\
0.966	-0.963\\
1.050	-1.093\\
1.134	-1.201\\
1.218	-1.286\\
1.303	-1.347\\
1.387	-1.383\\
1.471	-1.396\\
1.555	-1.386\\
1.639	-1.354\\
1.723	-1.303\\
1.807	-1.233\\
1.891	-1.148\\
1.975	-1.048\\
2.059	-0.936\\
2.143	-0.815\\
2.227	-0.687\\
2.311	-0.553\\
2.395	-0.415\\
2.479	-0.277\\
2.563	-0.138\\
2.647	-0.002\\
2.731	0.131\\
2.815	0.258\\
2.899	0.380\\
2.983	0.494\\
3.067	0.600\\
3.151	0.697\\
3.235	0.786\\
3.319	0.866\\
3.403	0.937\\
3.487	0.998\\
3.571	1.052\\
3.655	1.097\\
3.739	1.136\\
3.824	1.168\\
3.908	1.194\\
3.992	1.216\\
4.076	1.235\\
4.160	1.252\\
4.244	1.268\\
4.328	1.285\\
4.412	1.304\\
4.496	1.325\\
4.580	1.349\\
4.664	1.376\\
4.748	1.405\\
4.832	1.436\\
4.916	1.468\\
5.000	1.498\\
};
\end{axis}
\end{tikzpicture}%

==> fig/iter1.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

%\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
%\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
%\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange

\begin{axis}[
title={i=1},
xlabel={CPU time},
ylabel={relative residual},
xmin=-17.73529565, xmax=426.27712265,
ymin=3.63890102429955e-09, ymax=2.52265906415052,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{CG},{def-CG(8,12)},{1-rec-def-CG(8,12)}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0]
table {%
2.55172099999993 1
4.6798839999999 0.804575147171834
6.63857199999995 0.194574803468408
8.73465899999997 0.0524702710386406
10.772392 0.0403274484736291
12.967594 0.0187561729091768
15.1668269999999 0.0165370912766679
17.239797 0.0115256957522894
19.2344509999999 0.00795507095065917
21.244998 0.00603031544117425
23.3661109999999 0.00481715637993339
25.402647 0.00394061134811415
27.5293459999999 0.014360747699105
29.65121 0.00306217856628012
31.821684 0.0024477155993977
33.9993039999999 0.00194251536143408
36.1847339999999 0.00180798618746539
38.233615 0.00141692253262101
40.419504 0.00118349559957808
42.602415 0.00104840707038964
44.7859199999999 0.000955152306238132
46.9601389999999 0.00208689287483618
49.128689 0.000825049650553405
51.340777 0.0006589620211942
53.3834879999999 0.00130359203122416
55.1580839999999 0.000595655378265468
57.322322 0.000474008293798442
59.325972 0.000480906427342067
61.3363989999999 0.00079653823535531
63.5053519999999 0.000382003569928178
65.662552 0.000329864833929373
67.735006 0.00176894964924077
69.7473709999999 0.000299190516312295
71.8709749999999 0.000267501004799817
73.882079 0.000418143275401713
75.9259529999999 0.000237857500753838
78.136578 0.000211955878682798
80.005821 0.000198898988204841
81.9656299999999 0.000242371597449379
84.0052149999999 0.000162484581424941
85.9428089999999 0.000726734086528887
88.1172029999999 0.000144360744603273
90.2970039999999 0.000124849982940771
92.4869309999999 0.000219541672526653
94.642804 0.000137929860874211
96.5726069999999 0.000184011099998317
98.792881 0.000104456445270027
100.986266 9.42339492780038e-05
103.170069 8.82555076188387e-05
105.392319 0.000332543818754805
107.580902 0.000175431225171645
109.780786 7.94487008276935e-05
111.954313 7.97250665375181e-05
114.130104 9.58632008036806e-05
116.349503 5.74586868542394e-05
118.409058 4.86931230699351e-05
120.620264 4.60342963871433e-05
122.656177 8.24021236889478e-05
124.506986 9.02404516530702e-05
126.273468 5.29976876838894e-05
128.197849 5.54407600850154e-05
130.383179 4.16616369077177e-05
132.251563 7.52268505124214e-05
134.096514 3.58205820419052e-05
136.054887 3.11910350573727e-05
138.102043 3.92315623508584e-05
140.110204 2.71039335298286e-05
142.117256 4.03358175663988e-05
144.12832 0.000122917082338616
146.140419 2.6448684122239e-05
148.143043 3.00782917692962e-05
150.153576 2.32100036450274e-05
152.152991 2.85900385818874e-05
154.156398 1.63625098611934e-05
156.171224 2.14825775764505e-05
158.258816 1.61089455600537e-05
160.436578 1.38496335938258e-05
162.610246 5.6249888493482e-05
164.660878 2.45333425648609e-05
166.412796 1.14114814467705e-05
168.20635 1.91310404911606e-05
170.294302 1.97121785311141e-05
172.339765 1.08959638592439e-05
174.255002 1.03169836644582e-05
176.176372 1.56883638775297e-05
178.155198 8.08185173814642e-06
179.964433 1.05643320110876e-05
181.71069 2.00047109248023e-05
183.44984 8.23406831499031e-06
185.284349 1.02046215485314e-05
187.427631 7.03527235466151e-06
189.424238 5.60683242777821e-06
191.425945 1.34005130877811e-05
193.428771 4.80888563319628e-06
195.431366 7.01408688683218e-06
197.433887 5.44625053754784e-06
199.471128 1.23915630042102e-05
201.477503 6.4769049303526e-06
203.466323 3.60953730554169e-06
205.470285 9.47559185518589e-06
207.595497 3.31689516089873e-06
209.594901 2.82217423055585e-06
211.588104 4.1417020471358e-06
213.582655 3.14917285931108e-06
215.39974 3.05318699727901e-06
217.340313 2.01324648249847e-05
219.363236 2.151782729349e-06
221.374343 5.21320469533925e-06
223.432549 2.5806239523675e-06
225.455544 2.15754963687444e-06
227.452772 2.97621882910623e-06
229.287399 1.77755155551252e-06
231.113618 3.11894827027881e-06
232.850977 2.95501259972015e-06
234.598445 1.54884044494216e-06
236.336389 3.37620993152913e-06
238.087306 1.35514797889014e-06
239.850247 1.58509547404461e-06
241.66254 2.08854768613547e-06
243.611127 1.16499874944654e-06
245.795739 1.39916825150902e-06
247.993538 8.26365012415274e-07
250.190021 1.02097000461651e-06
252.215282 1.51525768317309e-06
254.350604 1.9659208662347e-06
256.367534 1.3861786556825e-06
258.371452 8.38692448202519e-07
260.418073 8.8949215171609e-07
262.371477 9.81951455512862e-07
264.446401 5.77030515331467e-07
266.479455 5.28491049242911e-07
268.322478 1.26110528024692e-06
270.396794 7.55525911643681e-07
272.219872 2.18447625977866e-06
273.966772 9.80138225609487e-07
275.785513 4.49492299999525e-07
277.98027 4.77287994622972e-07
280.153621 5.49762903514828e-07
282.326806 8.46292150464813e-07
284.521696 4.99040717902428e-07
286.69854 3.38197255623425e-07
288.890096 2.60618927489777e-07
291.072076 1.83432171859272e-06
293.250045 6.35886136086282e-07
295.420767 2.54129859594308e-07
297.603343 2.97014176321847e-07
299.787959 2.50440978936578e-07
301.966363 2.90400547931784e-07
304.14194 2.45358484997045e-07
306.325933 2.18022511074055e-07
308.515764 1.80045624553343e-07
310.696749 5.34009250040473e-07
312.854181 2.825629076779e-07
314.933834 3.67858098175075e-07
317.013854 2.29997691876114e-07
319.01248 1.24443476672167e-07
320.975838 4.12849268964643e-07
323.024747 1.72633806500882e-07
324.957534 1.21941397474908e-07
326.856592 2.12532327967004e-07
328.911307 1.29704462042672e-07
330.974673 2.12578762708253e-07
333.007583 1.54720503626113e-07
335.00725 1.50181684008079e-07
337.052919 1.12577556770473e-07
338.867534 9.04763356497316e-08
340.624722 7.65609381332944e-08
342.665994 1.02923977888375e-07
344.854375 8.41964226950324e-08
346.853629 5.41145975360906e-08
349.033821 5.54194375664303e-07
351.205944 5.30467905822276e-08
353.383223 8.21704845192905e-08
355.563444 7.84203278452345e-08
357.73158 6.43895891719471e-08
359.910956 5.22976235310876e-08
361.90703 7.74909720254807e-08
364.071077 3.88364292108061e-08
366.242292 5.27207474930154e-08
368.312914 4.37758133172815e-08
370.483668 6.23803676764154e-08
372.656131 4.13944400024831e-08
374.489496 6.66071523362415e-08
376.23547 2.26168806919645e-08
377.983623 4.07823313946301e-08
379.730353 2.98526544570711e-08
381.487078 2.5637902643913e-08
383.240531 2.19290658593133e-08
384.980807 3.1925208186662e-08
386.723816 3.88627167423959e-08
388.659453 2.7149101341402e-08
390.404622 1.49908134793956e-08
392.143525 4.2107343284912e-08
393.88077 2.83900849040112e-08
395.628248 1.63216863919426e-08
397.39042 2.08105443213209e-08
399.130464 2.40842599056665e-08
400.871148 1.55609848413076e-08
402.612123 2.61816966050055e-08
404.353878 1.11829488289751e-08
406.09474 9.17970665249584e-09
};
\addplot [semithick, color1]
table {%
2.68475900000067 1
9.52088300000014 0.0897552067633381
11.4530260000001 0.0241981817251772
13.467447 0.0140607115939351
15.4177870000003 0.00602391122871624
17.290352 0.00408331427437668
19.075433 0.000808146812399748
20.8700200000003 0.00155537747561955
22.6533050000007 0.00127766321052858
24.7947820000009 0.00071706472859905
26.9841350000006 0.000696868707444039
28.7817230000001 0.000854313528022512
30.5635780000002 0.000543446783628864
32.3507530000006 0.00047469131055112
34.1325500000003 0.000469185696986753
35.9079170000005 0.000378272672897542
37.686498 0.000420219355936952
39.4713550000006 0.000308726644628059
41.3765580000008 0.000281369058136524
43.5794700000006 0.000261792957284976
45.4511750000001 0.000227597072448966
47.2246570000007 0.000199679755822227
49.0070930000002 0.000198074733048661
50.8150869999999 0.000155846072429997
52.630658 0.000145689959146884
54.432624 0.000141820296638258
56.2277180000001 0.000122331211446387
58.1778330000006 0.000115931264263827
60.2112630000001 0.000102471437404643
61.9935810000006 0.000118107572153779
63.9802160000008 0.000103013276388464
65.9745900000007 8.25140638173735e-05
68.0249350000004 7.98367549348567e-05
70.3149960000001 7.8296655715013e-05
72.4467630000008 5.94798291262974e-05
74.4841050000005 5.62678607314492e-05
76.4981630000002 7.83912860344326e-05
78.6957110000003 5.22249198803824e-05
80.6600180000005 4.72995040938741e-05
82.7744440000006 5.50386125643815e-05
85.0455100000008 4.33693623754731e-05
87.241505 3.90597992496879e-05
89.2033370000008 4.31168002199793e-05
90.9842530000005 3.59395668742404e-05
92.7594120000003 3.0593568008885e-05
94.5388360000006 2.51722790449838e-05
96.3199100000002 2.29344280939236e-05
98.0925280000001 2.15044623623177e-05
99.8725340000001 1.80100639273911e-05
101.652959 2.68935393340049e-05
103.437574 1.86206589665474e-05
105.220135 2.89566768755171e-05
107.000765000001 1.57228544860959e-05
108.800694 1.95600711052586e-05
110.582067 1.38702850663627e-05
112.360087 1.22392287571959e-05
114.134575 1.11907818363793e-05
115.914047 9.82061222498215e-06
117.68742 9.10229177514851e-06
119.462627000001 1.03777704124574e-05
121.239361000001 9.49194524278866e-06
123.023943 1.20248894899714e-05
124.799133 7.4277346701762e-06
126.57812 7.12088822973319e-06
128.35904 7.89190413789684e-06
130.140007 5.27414886426533e-06
131.922677 4.84791943807432e-06
133.703139 7.56903042899967e-06
135.479884 4.18236168870855e-06
137.258448 4.98849413070217e-06
139.03992 4.44395294841323e-06
140.815202000001 3.98192252880781e-06
142.608928000001 4.79470834798883e-06
144.400836000001 4.4846828174337e-06
146.173163 3.17189709787398e-06
147.948825 2.40120195830553e-06
149.744449000001 2.59609605026357e-06
151.523603000001 2.72248316304636e-06
153.397573 2.06232523436312e-06
155.175636000001 1.59103005980662e-06
156.951009 2.39021719224409e-06
158.727910000001 1.47240642569083e-06
160.507628 1.71639819407172e-06
162.292639 1.7055619774947e-06
164.069826000001 1.87006245930523e-06
165.845960000001 1.30289939557844e-06
167.668505000001 1.62403253886185e-06
169.465626 9.80402248552936e-07
171.247638000001 8.6523124730344e-07
173.02656 1.20855767548888e-06
174.801539 8.66719947685454e-07
176.607584 8.94372216832799e-07
178.403669 8.1732192126493e-07
180.206085000001 9.13640837367273e-07
182.008294 8.99495447912707e-07
184.114714 5.45223059923352e-07
186.127456 4.2815130376724e-07
187.948847000001 8.58640054267441e-07
189.733455000001 4.49427404009971e-07
191.521224 4.79750309884542e-07
193.300203000001 3.61600588056346e-07
195.089735 4.39717121578615e-07
196.870677000001 4.10208723874874e-07
198.649757 2.61074594441271e-07
200.435782 2.66800289876789e-07
202.212961 2.6670250682126e-07
203.996567 2.6736831379393e-07
205.774208000001 2.53623677126009e-07
207.555461000001 2.20509852960166e-07
209.333554000001 2.54016287100818e-07
211.111846000001 2.09284054464626e-07
212.886751 1.70250522984431e-07
214.664913000001 1.81707234575347e-07
216.447672 1.40241425886295e-07
218.265399000001 2.49650235202672e-07
220.046081 1.04975469491967e-07
221.830144 9.91257054173385e-08
223.671245 1.41893010533713e-07
225.683433 1.09369448336331e-07
227.715528000001 1.06521310610131e-07
230.080804 1.08027941365595e-07
232.271871000001 6.92103857854144e-08
234.430996 5.72674845590428e-08
236.469399000001 6.79709603550055e-08
238.761022000001 6.05855440771429e-08
240.795230000001 5.24939141833735e-08
242.930708000001 4.72284134367944e-08
245.030174 4.6772427232461e-08
247.090474000001 4.95331791908153e-08
249.029405 4.94771659940246e-08
251.157857 4.26021426236251e-08
253.198861000001 3.68297433523107e-08
255.221703 5.04028096371161e-08
257.252903000001 3.07372696040459e-08
259.314251000001 3.85694056198679e-08
261.451906 2.39313202871365e-08
263.66409 3.38912251494762e-08
265.738933000001 3.04436501485057e-08
267.670029000001 2.05422662705129e-08
269.447968 1.47871925503288e-08
271.226094000001 2.01171191249903e-08
273.000998 1.37990722253255e-08
274.779443 1.91533956650386e-08
276.556570000001 1.14939754282137e-08
278.334206 1.32231279634868e-08
280.110077 9.41393594701483e-09
};
\addplot [semithick, color1, dashed]
table {%
2.44708700000001 1
9.48120500000005 0.0897552067633381
11.3040120000001 0.0241981817251772
13.5066219999999 0.0140607115939351
15.6653110000002 0.00602391122871624
17.8146900000002 0.00408331427437668
19.86321 0.000808146812399748
22.0784210000002 0.00155537747561955
23.9976109999998 0.00127766321052858
26.1752999999999 0.00071706472859905
28.1629889999999 0.000696868707444039
30.3669970000001 0.000854313528022512
32.376604 0.000543446783628864
34.4362860000001 0.00047469131055112
36.4520510000002 0.000469185696986753
38.5672140000001 0.000378272672897542
40.6276560000001 0.000420219355936952
42.6471799999999 0.000308726644628059
44.758491 0.000281369058136524
46.9160729999999 0.000261792957284976
49.12392 0.000227597072448966
51.4000470000001 0.000199679755822227
53.7351469999999 0.000198074733048661
55.8879689999999 0.000155846072429997
57.7686269999999 0.000145689959146884
59.5381980000002 0.000141820296638258
61.739689 0.000122331211446387
63.8825219999999 0.000115931264263827
65.8923359999999 0.000102471437404643
68.1246449999999 0.000118107572153779
70.2451890000002 0.000103013276388464
72.274782 8.25140638173735e-05
74.3030800000001 7.98367549348567e-05
76.2846509999999 7.8296655715013e-05
78.07323 5.94798291262974e-05
80.1907409999999 5.62678607314492e-05
82.4043449999999 7.83912860344326e-05
84.6665889999999 5.22249198803824e-05
86.8682020000001 4.72995040938741e-05
88.8647940000001 5.50386125643815e-05
90.6383190000001 4.33693623754731e-05
92.4073039999998 3.90597992496879e-05
94.1774399999999 4.31168002199793e-05
96.1815759999999 3.59395668742404e-05
98.2315659999999 3.0593568008885e-05
100.399218 2.51722790449838e-05
102.473791 2.29344280939236e-05
104.506341 2.15044623623177e-05
106.369703 1.80100639273911e-05
108.579908 2.68935393340049e-05
110.515952 1.86206589665474e-05
112.446886 2.89566768755171e-05
114.541262 1.57228544860959e-05
116.537728 1.95600711052586e-05
118.755082 1.38702850663627e-05
120.729522 1.22392287571959e-05
122.513586 1.11907818363793e-05
124.285841 9.82061222498215e-06
126.084847 9.10229177514851e-06
127.862825 1.03777704124574e-05
129.64208 9.49194524278866e-06
131.415474 1.20248894899714e-05
133.186965 7.4277346701762e-06
134.950079 7.12088822973319e-06
137.044306 7.89190413789684e-06
139.142389 5.27414886426533e-06
140.921876 4.84791943807432e-06
142.69226 7.56903042899967e-06
144.46234 4.18236168870855e-06
146.233097 4.98849413070217e-06
148.011531 4.44395294841323e-06
149.774527 3.98192252880781e-06
151.550027 4.79470834798883e-06
153.323998 4.4846828174337e-06
155.093904 3.17189709787398e-06
156.863949 2.40120195830553e-06
158.635755 2.59609605026357e-06
160.407118 2.72248316304636e-06
162.171163 2.06232523436312e-06
163.94967 1.59103005980662e-06
165.72121 2.39021719224409e-06
167.49833 1.47240642569083e-06
169.361115 1.71639819407172e-06
171.333939 1.7055619774947e-06
173.161076 1.87006245930523e-06
174.938434 1.30289939557844e-06
176.711252 1.62403253886185e-06
178.481047 9.80402248552936e-07
180.26202 8.6523124730344e-07
182.363264 1.20855767548888e-06
184.16578 8.66719947685454e-07
185.938707 8.94372216832799e-07
187.71102 8.1732192126493e-07
189.484382 9.13640837367273e-07
191.256512 8.99495447912707e-07
193.03421 5.45223059923352e-07
194.81381 4.2815130376724e-07
196.587835 8.58640054267441e-07
198.787098 4.49427404009971e-07
200.719082 4.79750309884542e-07
202.494713 3.61600588056346e-07
204.265645 4.39717121578615e-07
206.256821 4.10208723874874e-07
208.482606 2.61074594441271e-07
210.490528 2.66800289876789e-07
212.520834 2.6670250682126e-07
214.62833 2.6736831379393e-07
216.649956 2.53623677126009e-07
218.861241 2.20509852960166e-07
220.810875 2.54016287100818e-07
222.602523 2.09284054464626e-07
224.373407 1.70250522984431e-07
226.147017 1.81707234575347e-07
227.925457 1.40241425886295e-07
229.696143 2.49650235202672e-07
231.468376 1.04975469491967e-07
233.241464 9.91257054173385e-08
235.015393 1.41893010533713e-07
236.794733 1.09369448336331e-07
238.568188 1.06521310610131e-07
240.352644 1.08027941365595e-07
242.140796 6.92103857854144e-08
243.928967 5.72674845590428e-08
246.129513 6.79709603550055e-08
247.933135 6.05855440771429e-08
249.922673 5.24939141833735e-08
252.124572 4.72284134367944e-08
254.191778 4.6772427232461e-08
256.232869 4.95331791908153e-08
258.318023 4.94771659940246e-08
260.354981 4.26021426236251e-08
262.179744 3.68297433523107e-08
264.119137 5.04028096371161e-08
266.079804 3.07372696040459e-08
267.909606 3.85694056198679e-08
269.680738 2.39313202871365e-08
271.450744 3.38912251494762e-08
273.22483 3.04436501485057e-08
274.993581 2.05422662705129e-08
276.762957 1.47871925503288e-08
278.535242 2.01171191249903e-08
280.306937 1.37990722253255e-08
282.080647 1.91533956650386e-08
283.851832 1.14939754282137e-08
285.623389 1.32231279634868e-08
287.434128 9.41393594701483e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter2.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange

\begin{axis}[
title={i=2},
xlabel={CPU time},
ylabel={relative residual},
xmin=-10.7675264499996, xmax=274.57648745,
ymin=3.39783558964469e-09, ymax=2.5309063651565,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
2.23323300000015 1
4.03679699999998 0.807403182734015
5.81138899999996 0.209157114227959
7.54248500000017 0.0574498774819136
9.27355499999999 0.0446522480661267
11.004422 0.021515678867764
12.738863 0.01898376625362
14.465295 0.0135876740716136
16.199541 0.0097633141335379
17.930842 0.00719162288226795
19.6591640000001 0.0056447829620256
21.3897960000002 0.00546213918872563
23.119381 0.00782191004677242
24.848608 0.00354062408711678
26.5757180000001 0.00293077112260834
28.3027070000001 0.00226161916542685
30.054421 0.00211147008791219
31.788939 0.00158923643794072
33.5194040000001 0.00132321276618765
35.2489370000001 0.00122176486723707
36.980088 0.00126752461784391
38.713573 0.00227100326614295
40.4439030000001 0.000865550973060411
42.1751040000001 0.000757840274601954
43.9041260000001 0.00132290242930215
45.6441710000001 0.000650559728886852
47.377246 0.000497834137512665
49.106417 0.000484482082311342
50.834787 0.000397790354591021
52.564126 0.00074561922245561
54.298403 0.00168431595146445
56.0264070000001 0.000324518751709368
57.754455 0.000279859328742144
59.4802550000002 0.000238440666883214
61.212475 0.000220165377066704
62.941421 0.000338852078456284
64.671969 0.000177489429138718
66.40236 0.000142270254458325
68.134266 0.000159501309910695
69.8656170000002 0.000212061945448712
71.595196 0.000209648088037511
73.328164 0.000111691730066137
75.059514 9.16810210602272e-05
76.7898130000001 0.000180035915238713
78.5198210000001 8.83870313585687e-05
80.2494960000001 0.000130595844544588
81.9810230000001 7.02311933404634e-05
83.713649 5.68297645914652e-05
85.440372 0.000258934230200693
87.167496 5.04355111432053e-05
88.896962 4.73762192540598e-05
90.631707 8.16791906138276e-05
92.3591390000001 4.05947264633152e-05
94.0856760000001 5.24617180539135e-05
95.815521 3.24212464087842e-05
97.5460250000001 2.4368516382776e-05
99.278431 3.50133555204801e-05
101.006898 2.9822027252813e-05
102.74002 2.07094735804864e-05
104.470806 3.7457645772989e-05
106.199272 1.91396065178415e-05
107.926806 2.13446692831919e-05
109.654522 2.75260994599881e-05
111.383452 1.49341099551232e-05
113.114154 1.0860205766136e-05
114.84245 1.46389166817763e-05
116.57436 1.78671602748245e-05
118.303292 1.11031852053794e-05
120.032417 9.23627940321391e-06
121.758818 1.15838426987398e-05
123.484742 1.16625303453547e-05
125.212328 7.09566927830926e-06
126.94636 5.49690866714071e-06
128.678882 8.41254450610259e-06
130.405744 1.15476033958252e-05
132.136671 2.10957994179589e-05
133.867962 4.65859258687873e-06
135.59438 4.53046830906909e-06
137.322796 5.00417946939788e-06
139.050205 3.70827709781267e-06
140.780522 4.18350189483589e-06
142.509502 4.8532798718905e-06
144.237895 2.91052216683018e-06
145.964434 2.11123759840904e-06
147.695266 1.69706825613142e-05
149.422784 1.93635846353211e-06
151.150683 2.49724846501887e-06
152.879739 2.1482938601225e-06
154.608752 2.07555137796272e-06
156.338053 1.33382577306514e-06
158.065459 1.11569496150927e-06
159.795979 1.78186305929105e-06
161.528355 1.02950308906753e-06
163.265383 2.06075102679317e-06
164.992944 1.14267862893736e-06
166.720162 9.38344168164203e-07
168.450142 1.37073445321779e-06
170.178136 6.25581512992715e-07
171.907618 9.48062299177348e-07
173.635459 6.90850374150217e-07
175.363107 9.43664068923229e-07
177.094369 4.03508236254046e-07
178.823905 3.75035282333256e-06
180.555305 3.39710293232837e-07
182.280634 5.04279806626755e-07
184.010077 4.11847057317572e-07
185.739545 3.99350062824171e-07
187.468845 2.19606602154228e-07
189.201372 5.1033114827104e-07
190.935149 2.37306173851025e-07
192.669345 3.76463096543722e-07
194.397959 9.57076822669299e-07
196.124922 2.69570308643675e-07
197.85444 1.65084644131239e-07
199.583983 2.52828564942088e-07
201.31456 1.18417407378208e-07
203.044323 1.89798195459004e-07
204.775942 1.82703903127406e-07
206.503371 1.19046156343376e-07
208.233522 2.68669391511545e-07
209.976158 1.57975850567369e-07
211.706951 1.45138287498865e-07
213.432657 9.28719796512181e-08
215.162087 7.58191210310504e-08
216.891019 9.79943289968511e-08
218.621067 5.74798952982427e-08
220.352809 7.00413077416874e-08
222.083123 4.70681097360707e-08
223.809592 7.32093012470285e-08
225.538216 3.83147668879135e-07
227.266051 3.72633515029962e-08
228.994781 5.65965518493804e-08
230.725712 3.70864168336453e-08
232.456286 3.33515292710637e-08
234.189403 4.27205437214068e-08
235.918917 4.71793225355922e-08
237.646863 3.856842018558e-08
239.374565 2.7975251130289e-08
241.104544 4.96557065601286e-08
242.833648 2.22926349586089e-08
244.560255 2.18027178469088e-08
246.289335 4.37559402946719e-08
248.02228 1.47637472246613e-08
249.75097 2.74915914415221e-08
251.480437 1.62098218694057e-08
253.210731 1.16568639792656e-08
254.940315 8.89342010875944e-09
};
\addplot [semithick, color1]
table {%
2.20521499999995 1
8.78531399999974 0.0911427645143914
10.8442779999996 0.0265460284643973
12.8905749999994 0.0173918933167727
14.782107 0.0106697408679668
16.6681980000003 0.00718434276370028
18.8659129999996 0.0059451486867994
21.0773410000002 0.00433426407875372
23.0886739999996 0.00320165343098197
25.0245599999998 0.00236278380739917
26.9264670000002 0.00220587518437407
28.7296390000001 0.00168009747355593
30.8347510000003 0.00129557758420921
32.9836429999996 0.00110850750341525
35.040086 0.000899516553039836
37.0740470000001 0.000798780552315318
39.127512 0.000665987531215606
41.172458 0.000532838217230583
43.2097830000002 0.0005156920881273
45.0632139999998 0.0004500637145942
46.9814399999996 0.000371819768007053
49.0356620000002 0.000339162631367577
51.0772740000002 0.000284859629643476
53.017433 0.000248735298034049
55.2340589999994 0.000236389684194195
57.3281019999995 0.000196114453155886
59.5153099999998 0.000184813127254151
61.5473929999998 0.000163807909102225
63.5107399999997 0.000142435892639105
65.4733079999996 0.000122934130068368
67.5906679999998 0.000116381051480572
69.6443650000001 0.000124709158517965
71.7482460000001 0.000113119160576514
73.7644899999996 0.000102659673570746
75.9841859999997 7.52584160591281e-05
77.8967809999995 7.02924360700946e-05
79.937175 9.75968738366879e-05
81.8139629999996 6.49425179471096e-05
83.5892779999995 5.05939243124861e-05
85.3635159999994 4.30297196663709e-05
87.1372329999995 3.87138524133327e-05
88.9091710000002 3.85377869538616e-05
90.6824569999999 4.7410047074645e-05
92.4569089999995 2.75073774483697e-05
94.227022 2.24484045605451e-05
95.9975509999995 2.10531286132097e-05
97.7730679999995 2.93697223491933e-05
99.6981180000002 1.7362107023584e-05
101.838545 1.48300289899869e-05
103.628412 1.44804775138738e-05
105.417717 1.63985687657753e-05
107.207809 1.05779312175704e-05
108.999237 8.69882987843914e-06
110.798530999999 8.24829580366975e-06
112.592328 8.20662625990197e-06
114.363264 8.12357072589293e-06
116.137008 7.38463308911791e-06
117.914831999999 6.6437176821422e-06
119.713724 4.81033387294915e-06
121.483782 4.04421314046696e-06
123.251212 3.38553932464208e-06
125.032056999999 5.60370681452225e-06
126.806901 3.03374256979834e-06
128.576583 3.63335992710881e-06
130.34662 2.37671192775622e-06
132.118011 2.32211118284288e-06
133.888812 2.54800342613899e-06
135.660213 1.55688579704828e-06
137.438915 1.24851917305657e-06
139.227248 1.089411429342e-06
140.99926 1.19780745028929e-06
142.773167 1.16125314997807e-06
144.540917 7.52912778914789e-07
146.31206 6.68472894720509e-07
148.081539 8.36895725441414e-07
149.882767999999 4.93597812638444e-07
151.688638 7.58270738226459e-07
153.475676 4.82776327203579e-07
155.248071 5.51510175313411e-07
157.020111 3.65682351411149e-07
158.792107 5.77271729765553e-07
160.621425 2.71195426786616e-07
162.400117 2.5768860423996e-07
164.169874 3.01334364369782e-07
165.953799 1.75072512846909e-07
167.731548 2.19792227628896e-07
169.503239 1.69753392356333e-07
171.279009 2.27710265932426e-07
173.058907 1.4584269290771e-07
174.833063 1.39758028486441e-07
176.605025 1.10000419769023e-07
178.37478 1.02996819657457e-07
180.144737 7.4177566513742e-08
181.915619 9.11045871190199e-08
183.689339 5.98608589855025e-08
185.465533 8.31116232384855e-08
187.231576 4.82981438922929e-08
189.005932 3.9313119457933e-08
190.780133 3.06257332725343e-08
192.548211 5.15425351329012e-08
194.326098 3.15086626360504e-08
196.097565999999 3.10649939652032e-08
197.878272 2.06028889207575e-08
199.649259 3.13353552281446e-08
201.421344 1.89835659628716e-08
203.196952 1.75218332149065e-08
204.967234 1.63770858570623e-08
206.743445999999 1.68780845709502e-08
208.530483 1.15569242916659e-08
210.306342 1.01080054544374e-08
212.07871 1.13059852481353e-08
213.851658 9.63252484795002e-09
};
\addplot [semithick, color1, dashed]
table {%
2.20265600000039 1
8.39207400000032 0.960108891749278
10.2803740000004 0.821902534928197
12.0624830000002 0.196835447989596
13.841692 0.039613540247409
15.6208280000001 0.0310581421582737
17.7843150000003 0.0239279060028304
19.8387010000001 0.0173388139424129
21.6743020000004 0.0105134891346929
23.4697120000001 0.00895441183510875
25.2458820000002 0.0071193630131582
27.0242410000001 0.00364221088915829
28.7952280000004 0.0066296836407533
30.5741980000003 0.00243713215745911
32.3535490000004 0.00210760798623358
34.1284640000003 0.00153912159528546
35.9083410000003 0.00125331772586834
37.6794440000003 0.000907016993662114
39.449325 0.000742226178742439
41.2271380000002 0.000582553409413649
43.0063490000002 0.000419886026584176
44.7793810000003 0.00153282829563233
46.5548050000002 0.000403459873943984
48.331173 0.000330101827585343
50.1011780000003 0.000237917923952033
51.8790360000003 0.000263672978670691
53.6576420000001 0.000531303660228161
55.4330880000002 0.000244555471023451
57.212665 0.000197126876941876
58.9884110000003 0.000206806158936622
60.7638880000004 0.000357332207983173
62.627387 0.000331897623760676
64.8470240000001 0.000146051101746345
66.9545550000003 0.000122415796442465
69.146534 0.000196121450595083
71.37129 0.000117566273297109
73.2489310000001 0.000102390016934501
75.0252650000002 0.00015563965384959
76.7969640000001 9.65997736052565e-05
78.576665 0.000131350419069771
80.344505 9.03582983917678e-05
82.1183120000001 0.000117731322645057
83.8966680000003 8.13841360185274e-05
85.6671800000004 5.73132218272188e-05
87.4364300000002 7.7357388503192e-05
89.2100730000002 4.62628595824608e-05
90.982751 4.06640927057248e-05
92.7592790000003 0.000102327257960275
94.5330700000004 4.15278018269417e-05
96.3063320000001 0.000124252495365146
98.0801290000004 3.12327030224113e-05
99.8545320000003 2.73434972305346e-05
101.636629 3.82888268961566e-05
103.412253 2.41613023480974e-05
105.183811 5.12768699316251e-05
106.949635 1.98095942856697e-05
108.722651 1.64411766378594e-05
110.496498 0.00013418923766431
112.280453 1.74986866700687e-05
114.052994 2.2059157100119e-05
115.824 1.3186234161389e-05
117.597758 1.11276703428786e-05
119.364425 2.2066272925433e-05
121.135587 9.73338148095923e-06
122.90788 1.52790170636669e-05
124.684546 8.34966065266429e-06
126.478663 1.33473384860554e-05
128.251301 1.02804222320502e-05
130.021207 1.29953576758581e-05
131.796606 8.76002647933445e-06
133.573244 5.56399164533381e-06
135.353022 4.80535741883482e-06
137.343483 4.14920595453193e-06
139.263959 6.5565486933784e-06
141.366361 3.4743263190249e-06
143.221216 1.61426090560626e-05
145.01545 7.62553475203518e-06
146.795606 5.09525369594166e-06
148.57644 3.13173925455262e-06
150.357493 4.75472379797493e-06
152.147407 2.23982481630715e-06
154.281949 1.81793586468465e-06
156.262348 1.70386248275905e-06
158.473515 1.38531982899481e-06
160.32273 7.79910084906167e-06
162.097597 1.5615030248491e-06
163.873214 2.58449899987888e-06
165.652032 1.46724553201278e-06
167.427172 1.15418504257392e-06
169.640448 1.16982411458712e-06
171.679194 1.50497170657855e-06
173.584829 7.84513806323951e-07
175.383618 7.59859576128397e-07
177.157574 2.0422034789519e-06
178.930358 1.06693827126178e-06
180.714068 1.56663456403479e-06
182.499154 5.54192505147945e-07
184.28023 6.79448730416919e-07
186.071104 3.73861418701483e-07
187.847015 5.02507239114664e-07
189.612863 6.62370933100169e-07
191.391086 3.70782293227745e-07
193.205276 2.66373701078625e-06
194.979136 2.612339775198e-07
196.754277 4.3944297856997e-07
198.537085 2.353965731216e-07
200.330738 5.05207327733749e-07
202.13843 1.83415484009845e-07
203.936012 2.01441376352582e-07
205.718989 1.67444257962236e-07
207.546884 3.03698008294722e-07
209.65827 1.64986057330594e-07
211.719164 2.18924973512261e-07
213.662561 1.10959617749594e-07
215.485359 1.49280169683899e-07
217.262085 8.14285903056834e-08
219.034133 1.11310836447607e-07
220.809988 1.34266096179018e-07
222.586911 6.80394931912028e-08
224.363932 4.80950218108747e-07
226.135798 5.43959539064862e-08
227.910131 1.07519766924359e-07
229.676946 5.96471338205045e-08
231.446443 6.295481739129e-08
233.213998 3.90389489301695e-08
234.998337 5.79955768688655e-08
236.770416 5.97064885229579e-08
238.543101 3.99085585959791e-08
240.315344 6.25429129588215e-08
242.084867 3.84553495606586e-08
243.852166 7.54226202105868e-08
245.627294 2.91737790013686e-08
247.398213 2.88328995319557e-08
249.171347 1.81785505910004e-08
250.946717 2.15324810435769e-08
252.721498 2.16051286324768e-08
254.516855 1.62282720235693e-08
256.294088 1.17592692308876e-07
258.063903 1.13892026344605e-08
259.833072 1.31364398011166e-08
261.606305 8.59960372158702e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter3.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\begin{axis}[
title={i=3},
xlabel={CPU time},
ylabel={relative residual},
xmin=-8.03392694999997, xmax=209.30930795,
ymin=2.63838746133272e-09, ymax=2.56157860317183,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
1.84531100000004 1
3.63934300000005 0.818272315902229
5.404943 0.242259321513288
7.13650500000017 0.0710913023207334
8.86690300000009 0.0556398448146228
10.600197 0.0293573872881461
12.3314990000001 0.0244467802092831
14.0703100000001 0.018876000113289
15.8064060000002 0.0146852573463301
17.5382510000002 0.0100442269234059
19.2728090000001 0.00769706451104584
21.0059250000002 0.0147300271265303
22.7372370000001 0.0066261787876248
24.47236 0.00462561180337677
26.2061310000001 0.00371654280960053
27.9366520000001 0.0031330192027257
29.6678860000002 0.00263286899937473
31.399856 0.00196412558348577
33.1314190000001 0.00159251555946919
34.862161 0.00136424434615748
36.5930270000001 0.00231762050031698
38.324474 0.00122468103688415
40.0567550000001 0.000947809494064252
41.789892 0.000706626621682135
43.528192 0.000790674521935505
45.2727120000002 0.000949542829447962
47.0064400000001 0.000556709642374778
48.7374170000001 0.000484319921080416
50.4693100000002 0.000377723181005276
52.2014300000001 0.000623244987678761
53.9320110000001 0.0010554229636783
55.6622560000001 0.000272202217708809
57.395722 0.000234619553298099
59.127892 0.000194464164953167
60.8581920000001 0.000159516955075347
62.5892690000001 0.000261338034655031
64.3197010000001 0.000132677495893211
66.0507610000002 9.28776262420741e-05
67.782101 8.72960374667698e-05
69.5138820000002 0.000355980076217417
71.2478620000002 0.000110314641985049
72.985437 6.70357473157585e-05
74.717842 5.26030935087663e-05
76.4495350000002 4.6612590571314e-05
78.178351 6.41647155277276e-05
79.9082100000001 6.41451134254005e-05
81.642204 3.66401395363573e-05
83.3753320000001 2.82704255270533e-05
85.1096730000002 0.000171431785847554
86.8424460000001 2.38691572997502e-05
88.5760950000001 1.7702520771327e-05
90.3056250000002 3.12936155691308e-05
92.0360910000002 1.90744630601135e-05
93.767421 1.27879934823477e-05
95.5005270000001 9.24395305244678e-06
97.233477 8.47735722519072e-06
98.9652390000001 2.39824869043666e-05
100.697648 7.73857605881764e-06
102.428457 8.93455016341e-06
104.168666 5.81913773060934e-06
105.900333 1.09251957080432e-05
107.630179 4.43513888357525e-06
109.364098 5.93268483333126e-06
111.099936 3.48712072513073e-06
112.833869 6.53278212473133e-06
114.565531 2.81284629139959e-06
116.297029 4.57188042380182e-06
118.030184 2.86303222681479e-06
119.76401 2.24290652882191e-06
121.497428 2.52445594546981e-06
123.231095 1.78064188233118e-06
124.962681 1.47538838909502e-06
126.693404 1.4612330842354e-06
128.425635 1.18829122215443e-06
130.157435 2.3301508608057e-06
131.89169 2.66631313960355e-06
133.62914 1.37337200020953e-06
135.359972 6.82829221450436e-07
137.091397 7.08653441443475e-07
138.820801 8.16341906620547e-07
140.553896 6.18384548198649e-07
142.284509 4.87808863166941e-07
144.020098 3.27400830837085e-07
145.753025 1.40613222722748e-06
147.4866 1.04775348040622e-06
149.218022 2.74444745464533e-07
150.953681 2.40215681854498e-07
152.688918 2.80679847491535e-07
154.421072 3.9119459747821e-07
156.153987 1.6877731031517e-07
157.887563 1.30363645981031e-07
159.617999 1.06284502519644e-07
161.350546 2.93965754844562e-07
163.082691 1.29074461612528e-07
164.819725 7.77591938405139e-08
166.551817 2.13230220749015e-07
168.283072 5.63950486028745e-08
170.01434 6.69144576779616e-08
171.746919 6.2682215350718e-08
173.478684 5.26029015069904e-08
175.206333 7.73653963252643e-08
176.936161 4.1348679137388e-08
178.664919 7.34040638254236e-08
180.393548 5.45694037316012e-08
182.125493 2.75133692473097e-08
183.853792 2.21402557574557e-08
185.581746 2.38147117772554e-08
187.309638 1.64391008919924e-08
189.040387 2.91792117845172e-08
190.772977 6.40116666148779e-08
192.500785 1.19096080549985e-08
194.238735 2.7067697549069e-08
195.96873 1.00314415199265e-08
197.698945 1.33535134615926e-08
199.43007 6.75843686782672e-09
};
\addplot [semithick, color1]
table {%
2.12792699999954 1
8.84107799999947 0.10156732384356
10.693037 0.034333629422772
12.7866260000001 0.021487107744974
14.6559509999997 0.0138854234494908
16.4537069999997 0.00955073799095624
18.2259359999998 0.00777911114272731
20.0098239999998 0.00605273401915171
21.7910179999999 0.00488180646261698
23.5910599999997 0.00356105219105137
25.3673819999995 0.0029941091248344
27.1502199999995 0.00245762483640191
28.9224690000001 0.00191275880848553
31.0694450000001 0.00157445887118763
33.0201879999995 0.00127088380669054
34.8001399999994 0.00122616446681266
36.574713 0.000919890690026271
38.6502860000001 0.000760802437338683
40.747875 0.000727005094669489
42.7902729999996 0.000667927679653431
44.8283469999997 0.000519185496661831
46.8199089999998 0.000458152528791348
48.6495100000002 0.000410201370307888
50.4270449999995 0.000333359942648819
52.2014170000002 0.000314954159889192
53.9859120000001 0.00022964971893214
55.8236429999997 0.000220898959037529
57.6145239999996 0.000186867176685361
59.6345119999996 0.000151058030942693
61.4142629999997 0.000125294983620029
63.1867949999996 0.000117519028426575
64.9619039999998 9.30152481163594e-05
66.7528059999995 0.000118722038892285
68.6239519999999 7.8521292930063e-05
70.7215919999999 5.37699796259381e-05
72.6138019999999 4.55365510355356e-05
74.7962499999994 3.80995269133743e-05
76.7386099999994 4.65841952017412e-05
78.5184099999997 3.23320843077165e-05
80.2916559999994 2.53200748840635e-05
82.0679279999995 2.0877762682147e-05
83.862298 2.14041361689364e-05
85.6684289999994 1.99249040396012e-05
87.4404720000002 1.20244797711863e-05
89.2141799999999 1.07392430590736e-05
91.0135719999998 1.32194145497855e-05
93.2168499999998 8.30165360466446e-06
95.1015779999998 6.44623980666414e-06
97.0426799999996 5.51847291357396e-06
99.2632640000002 4.10323806522608e-06
101.487516 4.3511679118104e-06
103.439813999999 3.96337805581642e-06
105.253275999999 2.48620031448565e-06
107.079567 2.2368982930796e-06
109.276207 2.68876788633142e-06
111.371889999999 2.1576943229498e-06
113.451453 2.12493141145042e-06
115.440033 1.23668312345997e-06
117.425059 1.09024037994297e-06
119.276572 8.14937324216612e-07
121.104171 6.39699828103158e-07
123.027063 6.07664316514598e-07
124.945569 6.45717500065571e-07
126.718752 4.83414718006493e-07
128.494209 4.64397473398051e-07
130.291104 3.2387585852231e-07
132.091147 3.59119990097014e-07
133.871693999999 2.37948425856868e-07
135.645395 1.72862562392539e-07
137.592868 1.43998487909675e-07
139.46722 1.26411093038564e-07
141.281457 1.62786090936517e-07
143.094139 8.02907907287171e-08
145.287791 6.30940909105587e-08
147.259579 7.01825829657808e-08
149.130424999999 5.47233223150631e-08
151.102147 6.53818319404438e-08
152.884086 3.89237122835261e-08
154.872299 5.74004655882073e-08
156.701502 3.09746006127651e-08
158.499414 2.8447839205526e-08
160.295668 1.74408932904179e-08
162.08943 1.88443915062669e-08
164.171996 1.43130021924602e-08
166.330868 1.04925205360079e-08
168.33521 1.17765795673953e-08
170.323141 7.80492179169907e-09
};
\addplot [semithick, color1, dashed]
table {%
2.63458900000023 1
9.32964399999992 0.140234190716474
11.2262180000002 0.0512498403028979
13.424422 0.0280708642469202
15.4749980000001 0.0184998598113033
17.6751800000002 0.0112683629692619
19.5583350000002 0.00749016067852361
21.342517 0.0037426305078876
23.1208850000003 0.00186446069675283
25.2303380000003 0.00157309495298194
27.452612 0.00166395518235858
29.6571159999999 0.00188486189324893
31.6097690000001 0.001426863485096
33.818162 0.00102649528438541
35.6684519999999 0.000887470478880295
37.4422060000002 0.000664289722469876
39.226991 0.000646147116547214
41.244616 0.000471877485768521
43.0285650000001 0.000482072435264529
44.9018420000002 0.000419740174804969
47.1196660000001 0.000375381007429798
49.3374269999999 0.000282756350654851
51.5616500000001 0.000292261590897341
53.766282 0.000373988783973723
55.9920179999999 0.000195543776436742
57.9747700000003 0.000174472952814121
60.1900169999999 0.000171992092481241
62.0799500000003 0.000124090426324692
63.8798590000001 0.0001104995598354
65.8381119999999 8.39053655074477e-05
68.039534 7.39172572510232e-05
69.935019 6.63833843995661e-05
71.7188100000003 5.75653480938942e-05
73.4921770000001 7.08269337734246e-05
75.2676959999999 4.90821714019366e-05
77.0408729999999 3.99156423344997e-05
78.815705 4.50778736578782e-05
80.5881279999999 3.14672373496005e-05
82.3622500000001 2.48285416313379e-05
84.130662 1.99257608329434e-05
85.9048109999999 3.34378595366055e-05
87.6807720000002 1.78904078155084e-05
89.4508180000003 1.8754241138076e-05
91.223516 1.37056267358183e-05
92.9987030000002 9.51284721684955e-06
94.7774060000002 7.97084155188818e-06
96.554838 1.02522189685803e-05
98.327147 6.30224459223497e-06
100.0976 4.90510633707394e-06
101.873347 3.92506329866833e-06
103.645312 3.29763997091087e-06
105.41498 2.65952474594784e-06
107.187989 2.59854696912444e-06
108.99257 2.42405400746596e-06
110.768358 1.57118550648773e-06
112.548377 2.28992205641001e-06
114.322016 1.42445508218886e-06
116.53573 1.6225912074662e-06
118.607432 1.17604155574557e-06
120.404637 8.4965657653227e-07
122.178002 7.88236185143414e-07
123.948345 7.77264510352082e-07
125.722288 5.24567966821284e-07
127.492972 8.15556912740251e-07
129.269886 4.10190884864017e-07
131.04052 3.998227686942e-07
132.818266 3.37382821853851e-07
134.595143 2.20182152875785e-07
136.372336 2.56019857896086e-07
138.144954 2.13744799145757e-07
139.922992 1.89054099772182e-07
141.700803 1.50996783898704e-07
143.493815 1.08610822932826e-07
145.267455 1.93046119097089e-07
147.039267 8.54909546731249e-08
148.812509 6.20635568224061e-08
150.58501 9.64422755594133e-08
152.358414 5.06031971994696e-08
154.128492 3.63405561603757e-08
155.901449 3.43523310803895e-08
157.676471 4.27157805676002e-08
159.450628 3.56478319962279e-08
161.218548 2.20518735424185e-08
162.995434 1.62958493375458e-08
164.78301 2.00414632844504e-08
166.559205 1.1533238982297e-08
168.335262 1.23431829081864e-08
170.120501 9.08620970284913e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter4.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange

\begin{axis}[
title={i=4},
xlabel={CPU time},
ylabel={relative residual},
xmin=-6.97981194999952, xmax=190.597060949999,
ymin=2.92480831875826e-09, ymax=2.75174713785757,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
2.08149000000003 1
4.13531999999987 0.882677761201002
6.37457599999993 0.309670955099524
8.55053799999996 0.10576572804898
10.7342659999999 0.0841112047270652
12.926074 0.0502922147108168
14.9913689999998 0.0403269882840885
16.7303339999999 0.0315104234797059
18.4621359999999 0.027613822219445
20.1962099999998 0.0171940460380396
21.9304089999998 0.0125649054617688
23.663491 0.0342342385468219
25.3977889999999 0.0107315233431743
27.1389119999999 0.00761682477566453
28.8706129999998 0.00566665432208058
30.6026899999999 0.00489004668308005
32.3434729999999 0.00352785854055746
34.1080949999998 0.00282697958975048
35.8645879999999 0.00235946084946117
37.991327 0.00182507379066131
39.8995459999999 0.00208056048933845
42.072234 0.00211087048621502
44.238456 0.00124616187543843
46.4105319999999 0.000836458243197229
48.579371 0.000724884148310258
50.7505159999998 0.000694596454165217
52.765868 0.000615514181703636
54.9364949999999 0.000395194927668283
56.8066920000001 0.0004208377585385
58.5394619999997 0.000395598198124697
60.2739269999997 0.000918697799807139
62.0081179999997 0.000278425181621581
63.742479 0.000209302300691924
65.474416 0.000162037682858397
67.2064409999998 0.000172972758771172
68.9518189999999 0.000172795670286419
70.6841879999997 0.000106841712176908
72.4161119999999 7.17351870660708e-05
74.1502949999999 6.996355438425e-05
75.8832349999998 0.000169351233257836
77.617315 9.26325676648504e-05
79.3500119999999 4.12270510874369e-05
81.0825909999999 3.57924453080998e-05
82.8130229999997 2.7372889238935e-05
84.5437849999998 2.12147511537555e-05
86.2774019999997 1.87129615904653e-05
88.0127189999998 2.49156838541279e-05
90.1796469999999 1.26337037957049e-05
92.3498650000001 6.9573822985203e-05
94.5194069999998 1.26408242352784e-05
96.6914569999999 1.17676306081066e-05
98.8687799999998 7.76051210680125e-06
101.028274 7.03555586866665e-06
103.202754 7.05708037656616e-06
104.958726 4.01992387792646e-06
106.692716 3.25292429229784e-06
108.426434 2.89266193791756e-06
110.159869 7.84981550740253e-06
111.890914 4.47804441175053e-06
114.068127 1.97169134247244e-06
116.22765 2.07539211294119e-06
118.402825 1.50822500545013e-06
120.565492 1.045288234975e-06
122.734473 1.43537780006783e-06
124.895469 8.02656255925569e-07
127.069463 1.14550723615524e-06
129.248879 1.07220168230004e-06
131.132263 8.18439245667697e-07
132.864498 1.2441629989285e-06
134.596798 6.8774926389615e-07
136.330389 4.19806217553207e-07
138.064758 3.36708429312322e-07
139.797282 3.7560073000031e-07
141.531106 2.2196092391392e-07
143.264429 4.34596119915634e-07
144.997394 1.71274263888174e-07
146.7353 1.13821555298461e-06
148.467886 1.555080215204e-07
150.200178 1.39607463487244e-07
151.930695 8.99884722858898e-08
153.663096 6.19499067838696e-08
155.394396 9.31021016056566e-08
157.128018 6.01216944570034e-08
158.860684 6.53646779220535e-08
160.592455 3.69775889570879e-08
162.324834 9.62830557047104e-08
164.056958 5.18306051100901e-08
165.788531 2.90717947577393e-08
167.520769 4.54180198390428e-08
169.252462 3.15081233426165e-08
170.983379 1.83680779528913e-08
172.717866 1.25065458903252e-08
174.45095 1.26269733196054e-08
176.182566 1.10461286522775e-08
177.922029 2.85007190283326e-08
179.654748 1.75190956363716e-08
181.389076 8.70914992295231e-09
};
\addplot [semithick, color1]
table {%
2.00095500000043 1
8.27846800000043 0.13520718401907
10.0964920000006 0.0543183634497806
12.0688209999998 0.0329497808419938
14.120809 0.0234263668176792
16.2583140000006 0.0169864028726687
18.3156559999998 0.0139925486597589
20.348739 0.0108878574031763
22.4142120000006 0.00835649750440487
24.4431869999999 0.00599055969610091
26.3371930000003 0.00516434095737581
28.1130830000002 0.00398818462354353
29.894346 0.00334485994762383
31.6721440000001 0.00268269421467095
33.4554830000006 0.002213496586031
35.2275150000005 0.00217778682619692
36.9964380000001 0.00147603175232371
38.7695949999998 0.00140803123645132
40.5420389999999 0.00111901873216995
42.3134460000001 0.00100821084068454
44.087329 0.000789506322812134
45.8561239999999 0.000628416467606209
47.6456470000003 0.000496562012986069
49.4130100000002 0.000416613206417103
51.1850320000003 0.000326130903870491
53.1335230000004 0.000240681733847384
54.9570240000003 0.00019939158291641
56.727766 0.000153429129976108
58.4984830000003 0.000125459126038543
60.296593 0.000107667269272456
62.069375 8.08197106722744e-05
63.845053 6.05792561752281e-05
65.6163450000004 4.62158857679012e-05
67.3865660000001 5.00116746900274e-05
69.1619900000005 4.08836028273995e-05
70.9318540000004 2.86250313377046e-05
72.7030810000006 2.29849390035916e-05
74.4813530000001 2.38844045026314e-05
76.2534240000005 1.61717841866269e-05
78.0241020000003 1.28511216688041e-05
79.7973160000001 9.2082271165195e-06
81.5727210000005 7.46076994452548e-06
83.3471660000005 8.48595947701931e-06
85.1199710000001 5.3869116265434e-06
86.8950750000004 4.25051634464303e-06
88.6822410000004 3.16872208231232e-06
90.4937230000005 2.56724956173524e-06
92.2824540000001 2.92011637242875e-06
94.0861169999998 1.85091885574955e-06
95.9356550000002 1.34180340620055e-06
97.7183789999999 1.04021183408033e-06
99.6632369999998 8.88284719387982e-07
101.749606 9.00360980531013e-07
103.965722 5.72383741803389e-07
106.17561 4.33376277687863e-07
108.147132 3.65196509836731e-07
110.213169000001 3.49028192103689e-07
112.10048 4.06189863793683e-07
113.879466 2.16513536739336e-07
115.679675 1.62231314001954e-07
117.453654 1.34268313240392e-07
119.228269 1.28666785902168e-07
121.008362 8.43227511086363e-08
122.784615 6.65527680240578e-08
124.559468 7.61233551018288e-08
126.333494 6.61199555504632e-08
128.110029 4.29516124953038e-08
129.885623 2.72205754419616e-08
131.869524000001 2.05953997160241e-08
134.086115 1.63769786953586e-08
136.291331 1.55773465574139e-08
138.510107 1.19390572108686e-08
140.748014 9.864500766699e-09
};
\addplot [semithick, color1, dashed]
table {%
2.73948399999972 1
8.8782199999996 0.781636126362367
10.6809999999996 1.07577551309337
12.4629019999993 0.290142031287773
14.2355069999994 0.0768798731477282
16.0287099999996 0.0554512140434473
17.8031349999992 0.0495217974820493
19.577687 0.0386636541644567
21.3536029999996 0.0235964911962285
23.123576 0.0233990128549268
24.9000699999997 0.0132779374925089
26.6675259999993 0.00828333520971171
28.4433559999998 0.0056764147723767
30.2242059999999 0.00622155338327997
32.0380499999992 0.00279341650325736
34.2505179999998 0.00187593155556046
36.1099749999994 0.00143536717519645
37.8778919999995 0.00115192263420771
39.6555719999997 0.000976965072842846
41.4301889999997 0.000940015783294228
43.2103879999995 0.000724671952709949
44.9837539999999 0.00201505180241223
46.7582059999995 0.000622584638671632
48.526245 0.000551351639350393
50.3156689999996 0.00100525024246351
52.1176809999997 0.000407024435848557
54.1261249999998 0.000315677689501285
55.9668499999998 0.000639743836937692
58.1835369999999 0.000232559384982242
60.2172909999999 0.000218196731009302
62.4575459999996 0.000224125732569412
64.4003749999993 0.000324373199918111
66.2576049999998 0.000266196683051406
68.0506329999998 0.000120275722569669
70.0357909999993 0.000158345317017682
72.2702519999993 0.000115878309078541
74.228932 6.80683679590548e-05
76.1399189999993 6.69249408870075e-05
78.0356379999994 7.9237462019774e-05
79.9274079999996 4.67168440220282e-05
81.7397919999994 0.000163531735507004
83.5667469999999 3.29894672511147e-05
85.6485489999995 2.80357236677354e-05
87.5158409999995 5.35024763522814e-05
89.4998989999995 2.25529519491743e-05
91.4894809999996 1.6886577196872e-05
93.6173489999992 2.120768260081e-05
95.5088519999999 1.26463918358365e-05
97.3956269999999 1.27343879544528e-05
99.2125259999993 1.19420533226033e-05
101.092248 2.77641983393908e-05
103.242824999999 6.88151367223046e-06
105.442673 5.02878700239033e-06
107.494978999999 8.43649310165136e-06
109.475133999999 4.13372530353898e-06
111.530599 2.62088183625268e-06
113.56513 2.05614321201066e-06
115.563568 1.87795336988656e-06
117.619083 3.9117201080848e-06
119.660035 3.08069179317807e-06
121.693939 1.28061358656914e-06
123.660425 1.56908576267244e-06
125.855629 1.09387433143757e-06
127.904211999999 9.31865550308919e-07
130.085195 7.1868537620077e-07
132.016098 5.8261400788461e-07
134.020971999999 7.62954061158586e-07
136.103058 2.49800507929533e-06
137.876528999999 3.95502198729703e-07
139.647868 8.72191401267838e-07
141.420174999999 3.2771420695774e-07
143.344617 3.02690560829111e-07
145.285553 1.83554572651635e-07
147.174919 1.41489088324079e-07
148.946330999999 2.44938473582928e-07
151.005972999999 1.14656572805542e-07
152.928142999999 6.60624791770696e-07
154.711468 1.01164787774868e-07
156.492418999999 8.1485019498347e-08
158.286569 5.2452343684646e-08
160.062843 1.29258292352261e-07
161.841012999999 6.88469089978307e-08
163.609759 3.85995846655309e-08
165.391212 2.58359820844745e-08
167.442013 3.07956225976224e-08
169.64327 6.09801634707231e-08
171.857362999999 2.40278809304563e-08
173.765057 1.35245308504898e-08
175.617424 3.17004700866569e-08
177.69119 1.17687185675387e-08
179.603343 1.18364153835755e-08
181.616293999999 7.48142416514224e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter5.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\begin{axis}[
title={i=5},
xlabel={CPU time},
ylabel={relative residual},
xmin=-5.51002909999945, xmax=161.0444491,
ymin=2.79988584753689e-09, ymax=3.25117398986213,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
2.29392300000018 1
4.21694399999978 1.25892340553418
5.96479200000022 0.442958859796317
7.69480299999987 0.185694102027004
9.4312930000001 0.151451458936597
11.1659589999999 0.110107164027802
12.899081 0.091285960116365
14.6315970000001 0.0668819947984154
16.366454 0.0628093350737482
18.0997670000002 0.0382698521275427
19.8358229999999 0.0284050184408119
21.5704489999998 0.033009727833984
23.3034769999999 0.0296224079852868
25.037883 0.0153204175148354
26.772144 0.0117143666948396
28.5079340000002 0.00918396629108533
30.2644220000002 0.00728446409947007
32.0016489999998 0.00461891472592516
33.748294 0.00359158743000327
35.4834329999999 0.00274889589344499
37.218284 0.00234963525990905
38.9522109999998 0.00498093613847313
40.6858419999999 0.00168576115129762
42.4201619999999 0.00123569166507798
44.15409 0.0010187562771903
45.9032750000001 0.000807146533896264
47.6356930000002 0.000961809132624422
49.369252 0.000717089619685102
51.1045749999998 0.00054770179952566
52.8401709999998 0.000612130759018172
54.5757880000001 0.000682541181725462
56.311412 0.000471364143750875
58.0455470000002 0.000228299866220261
59.7792300000001 0.000187122410793583
61.5123520000002 0.000170318550035927
63.2499229999999 0.000232088725388518
64.9856169999998 0.000115406604247722
66.7206919999999 8.18384851495256e-05
68.4568169999998 6.84440300056229e-05
70.1918919999998 9.30080873146337e-05
71.9245810000002 0.000186988534823705
73.65796 4.29866688706606e-05
75.3930829999999 3.0907492083339e-05
77.1306300000001 2.58953729816432e-05
78.8650299999999 1.8045045124242e-05
80.5980960000002 1.38973259073298e-05
82.3370970000001 1.51074310372519e-05
84.0710829999998 1.36125838215815e-05
85.8070050000001 1.30768739075335e-05
87.5422669999998 2.06918168410443e-05
89.2763829999999 8.38913499861498e-06
91.007161 1.28357867859607e-05
92.7435860000001 4.86294924314107e-06
94.478728 4.08087258479645e-06
96.21297 2.96812707794602e-06
97.9454219999998 2.70870310039537e-06
99.6780869999998 2.34157594631056e-06
101.412844 1.60298452760894e-06
103.146252 8.62164357617996e-06
104.877444 2.69109454005255e-06
106.61103 1.10412322931446e-06
108.34218 8.01960121460129e-07
110.072672 6.31862840211085e-07
111.80234 7.31915168134056e-07
113.537577 3.9440803740715e-07
115.270964 3.6731612072615e-07
117.00441 4.94461537583423e-07
118.739078 9.78266498181808e-07
120.473281 2.33359068066861e-07
122.20976 4.94624990325069e-07
123.9459 1.59385161322244e-07
125.680498 2.6601747708775e-07
127.413056 1.87988661888046e-07
129.145678 1.12245659277174e-07
130.878717 7.98322771954845e-08
132.612473 9.81216548199836e-08
134.346616 4.0279891026414e-07
136.07838 5.51054433793084e-08
137.811868 3.74640692593947e-08
139.543092 3.75950902710955e-08
141.274411 2.94659355287259e-08
143.008877 1.80174587536791e-08
144.743912 3.76465844157703e-08
146.477365 1.76188211405712e-08
148.21437 1.87362006990659e-08
149.973591 1.67487427214135e-08
151.726561 1.70493400741162e-08
153.473791 7.23071475363706e-09
};
\addplot [semithick, color1]
table {%
2.06062900000052 1
8.71335499999986 0.248820955880855
10.786615 0.110938529457055
12.8704190000008 0.0680584079472129
14.8526770000008 0.0530319842512949
16.9242629999999 0.0432812590168041
18.912859 0.0290319309620613
20.9894970000005 0.0215095709670067
23.2098110000006 0.0165463544529106
25.1535739999999 0.0116356076744143
27.0261290000008 0.0103846620281675
28.7972749999999 0.00733379388851304
30.577671 0.0061812640986991
32.350085 0.00503817009499729
34.1204820000003 0.00447537959462417
35.889424 0.00403918739648224
37.6662470000001 0.00261750702591131
39.4378780000006 0.00244847962430531
41.2080690000003 0.001807193859749
42.9751860000006 0.00156688199664357
44.7405050000007 0.00117020423617186
46.5149140000003 0.00080464978310612
48.2858489999999 0.000588750070398256
50.0562640000007 0.000529442505587108
51.8488900000002 0.000390064757151127
53.6184460000004 0.000278719310274855
55.382998 0.000221103058918435
57.1573290000006 0.000167335997845522
58.9310050000004 0.000128817456067335
60.7061560000002 9.85794604413643e-05
62.4731830000001 7.32331435181233e-05
64.240922 5.86309366721891e-05
66.0188240000007 6.27102454367108e-05
67.7879160000002 4.92368810137248e-05
69.5596570000007 3.03859760972182e-05
71.3290260000003 2.55207676238092e-05
73.0971100000006 1.66665476925435e-05
74.8658190000006 1.35957861821071e-05
76.6331230000005 9.36607641539168e-06
78.3971760000004 1.21060531480456e-05
80.1672070000004 6.98556633115141e-06
81.9409660000001 4.91233816940033e-06
83.7089230000001 3.88509637596899e-06
85.4766669999999 2.90601404228149e-06
87.246564 3.32252067601299e-06
89.0120059999999 1.97786965152602e-06
90.7799680000007 1.38612881252431e-06
92.5686650000007 1.59783277047001e-06
94.3431730000002 9.83046042466924e-07
96.1075989999999 6.59162320027348e-07
97.8805890000003 6.22255018953725e-07
99.6486359999999 5.70648123453716e-07
101.417956 3.72820586568715e-07
103.178788 2.58925618781072e-07
104.951303000001 1.77268371316047e-07
106.72619 1.99827673818756e-07
108.497600000001 1.53273920435383e-07
110.265875 1.23145007188581e-07
112.047744 9.50118086640836e-08
113.846891 6.35138877843641e-08
115.617177 6.97286083710095e-08
117.387837 3.94692042075118e-08
119.154233 3.08024622860708e-08
120.92749 3.07869168197978e-08
122.697281000001 1.76577180060294e-08
124.463221 1.19313316220521e-08
126.236724 8.19325548405378e-09
};
\addplot [semithick, color1, dashed]
table {%
3.14441700000043 1
10.6255069999997 0.735275554625121
12.7212209999998 0.148869057801563
14.7396360000002 0.106846098573066
16.7607609999995 0.069733374893616
18.7686729999996 0.0575117515409799
20.7837989999998 0.040102698355099
22.8023309999999 0.0237117739917542
24.8089710000004 0.0154481169718719
26.8324309999998 0.00723800111209712
28.7838949999996 0.00608570297810256
30.8480410000002 0.00763196781579437
32.9650780000002 0.0221028861016627
35.0438210000002 0.00599061486303167
37.2383840000002 0.00409063277651323
39.0388069999999 0.00267214729263929
40.8031170000004 0.00277554599945377
42.5582979999999 0.0018684276610647
44.3186169999999 0.00155617039756688
46.0720140000003 0.00139639862236618
47.8280940000004 0.00115025527888219
49.5817660000002 0.000868160707221043
51.3364419999998 0.00232945598198187
53.089027 0.000641151719580214
54.8400229999997 0.000507177681572076
56.5932919999996 0.000443171363721562
58.3466070000004 0.000315822902709052
60.119584 0.000255543361815787
61.8708230000002 0.000181514691022809
63.6236319999998 0.000138788847246801
65.3762349999997 0.000118241710057596
67.1393859999998 0.000398630737158345
68.8909450000001 8.23548007390181e-05
70.6413700000003 6.19601353477034e-05
72.3961040000004 4.93603588100029e-05
74.1559530000004 3.83540493742129e-05
75.913278 4.43488903209491e-05
77.6681959999996 2.83233101887018e-05
79.4224299999996 2.46632585329509e-05
81.1794010000003 2.58458183712675e-05
82.9354380000004 1.48829696327855e-05
84.6870150000004 2.93563535211603e-05
86.4459710000001 1.02162767945615e-05
88.200578 8.15062890889795e-06
89.9587629999996 9.72909894768774e-06
91.7123320000001 5.27658933359734e-06
93.4645609999998 4.40513923292965e-06
95.2185030000001 4.61111700283011e-06
96.9709540000003 2.9491770399168e-06
98.7251509999996 1.98628543863415e-06
100.48766 6.41366193401544e-06
102.241669 1.51175855026152e-06
103.996278 9.5783429276661e-07
105.749916 1.22067789837285e-06
107.503459 7.08910674209458e-07
109.253114 4.93181148723525e-07
111.005697 3.60295889098614e-07
112.763128 2.72631968691382e-07
114.518942 2.57151807402842e-07
116.268409 5.25527832953294e-07
118.019274 2.13570141030012e-07
119.771836 1.27457799488105e-07
121.542871 9.88271604497905e-08
123.298484 8.00916744196782e-08
125.05733 8.75456466426848e-08
126.814206 5.71013126358601e-08
128.570351 5.87476429863833e-08
130.321185 5.14545165699991e-08
132.072199 4.20893259250843e-08
133.820335 4.46435260904004e-08
135.582831 1.96239632478121e-08
137.340066 1.83040134611615e-08
139.095124 1.5562996536494e-08
140.856452 9.20233667922751e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter6.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\begin{axis}[
title={i=6},
xlabel={CPU time},
ylabel={relative residual},
xmin=-6.12889824999988, xmax=168.92963925,
ymin=2.53430998098285e-09, ymax=4.2233316248538,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
1.82830800000011 1
3.58431599999994 1.6087281600166
5.31683699999985 0.612555880206803
7.0512090000002 0.299152102915402
8.7830170000002 0.22578444367571
10.5197020000001 0.20018263128823
12.2519280000001 0.197681977754026
13.9814240000001 0.142765506974438
15.7124320000003 0.124288691845791
17.445123 0.0792975588056127
19.1771240000003 0.0569366242232655
20.908492 0.0403555901346313
22.6405960000002 0.169941208598842
24.3720400000002 0.0277019738404317
26.103353 0.0207037950721268
27.8361460000001 0.0153863239446574
29.5741619999999 0.01232196007754
31.321809 0.00759756077679174
33.0515300000002 0.00605331258245564
34.7835450000002 0.00473727048218437
36.518826 0.0036466881102338
38.2511380000001 0.0144757330779211
39.984148 0.00271976864732875
41.7172369999998 0.00201117440806909
43.4484230000003 0.0014362629351664
45.1869970000002 0.00117220300212632
46.9209030000002 0.00118742340991963
48.6524009999998 0.00112767108830797
50.3841130000001 0.000843674848908517
52.1175640000001 0.000753957886684349
53.8529060000001 0.00333452281850322
55.585748 0.000424798653575849
57.3166040000001 0.000383475486763922
59.0508920000002 0.000245431838664922
60.7853009999999 0.000205782629008761
62.519918 0.000293485858723227
64.2523059999999 0.000154889851826305
65.9847009999999 0.00011113088340707
67.7193520000001 0.000130098810389568
69.451947 0.000134255897430585
71.186377 0.000114491063082427
72.9178000000002 5.92295296251871e-05
74.6470290000002 3.69088063694307e-05
76.3808739999999 3.38979856246879e-05
78.1118900000001 2.11799976931397e-05
79.8427019999999 1.60173824157012e-05
81.5742150000001 2.54866034409014e-05
83.3055050000003 1.77367131290851e-05
85.038047 1.41656668462055e-05
86.7680110000001 2.07643033991534e-05
88.4995370000001 8.69657910757747e-06
90.2358899999999 1.62855602744456e-05
91.9686489999999 5.24287492846242e-06
93.6984069999999 3.99701014946331e-06
95.4275830000001 3.3162210231057e-06
97.1601430000001 4.58477845992848e-06
98.8906259999999 4.06028282602606e-06
100.62179 2.22043435992531e-06
102.352804 1.51957930207912e-06
104.083597 1.39316571883172e-06
105.816362 1.55621092681295e-06
107.547487 1.04847372456203e-06
109.279018 8.63736940517262e-07
111.01097 5.03621528054854e-07
112.741061 3.7412409988474e-06
114.471533 3.35328587008411e-07
116.204135 6.02706331113166e-07
117.936054 2.58143501846866e-07
119.678594 2.25158311744436e-07
121.415999 2.17672344134753e-07
123.150449 2.89419910988686e-07
124.885091 1.27161749539068e-07
126.616396 1.76259821333223e-07
128.34603 3.07405572612669e-07
130.077093 9.04060318348974e-08
131.836795 8.40568981406434e-08
133.567428 6.53056491989719e-08
135.29957 3.56952539713205e-08
137.031039 2.75971298851568e-08
138.761897 2.02004631003805e-08
140.491518 1.56038499490164e-08
142.223059 6.70587097891658e-08
143.95474 1.82194004176855e-08
145.68873 1.04182971392006e-08
147.420632 1.25039199229798e-08
149.154045 1.23938650793195e-08
150.890821 6.65322566974713e-09
};
\addplot [semithick, color1]
table {%
1.87682700000005 1
9.07654699999966 0.462463990035682
11.1590669999996 0.220454760080254
13.2907269999996 0.143243260718361
15.2367039999999 0.11374811977842
17.4401760000001 0.0885366158767486
19.3436819999997 0.0576879343029282
21.3170359999995 0.0386524078028073
23.2935980000002 0.0290530859483476
25.5147459999998 0.0207234434443234
27.4309489999996 0.017687825704345
29.2071599999999 0.0125626346138141
30.9782649999997 0.0107730687095972
32.7566799999995 0.00860285057191416
34.5426639999996 0.00686192462637046
36.3217599999998 0.00500734795190893
38.0952889999999 0.00372117130603528
39.882345 0.00293474986743842
41.6504580000001 0.00288232682526603
43.4247500000001 0.00179098897016448
45.1986509999997 0.00146874469030106
46.9708759999994 0.00132455250346479
48.740581 0.000859943607649922
50.5168960000001 0.000664281431034654
52.2862530000002 0.000544940222915885
54.0647090000002 0.000351859080644449
55.8496289999994 0.000295217641772103
57.6216839999997 0.000218394908454212
59.3967999999995 0.000150733893476565
61.1711779999996 0.000113443121893792
62.9496479999998 8.77812300387742e-05
64.7224859999997 8.0817571941136e-05
66.4931470000001 6.84928731478125e-05
68.2624969999997 4.60042641426994e-05
70.0376230000002 3.40307701289556e-05
71.8058069999997 2.2977819028737e-05
73.592979 1.69775235891245e-05
75.4713499999998 1.32872536731276e-05
77.6693089999999 8.7447279774397e-06
79.7324849999995 6.8673291979135e-06
81.7030859999995 6.90311790188025e-06
83.7858569999999 4.69654276875943e-06
85.9939669999994 3.25579616969358e-06
88.0625609999997 2.31678357237145e-06
90.1556879999998 2.50225635255009e-06
91.9571260000002 1.66410519234052e-06
93.7340899999999 1.17045100333878e-06
95.5062189999999 8.49354302047422e-07
97.2835639999994 6.12857934367282e-07
99.0579639999996 4.68834861809905e-07
100.831642 4.67865506071294e-07
102.607493 3.17112820986606e-07
104.375669 2.28135198557699e-07
106.15169 2.72115425801557e-07
107.926142 1.44295595848111e-07
109.693972 1.5720567023961e-07
111.464349 8.95871393903555e-08
113.232610999999 6.83756160352466e-08
115.004930999999 7.75648895535855e-08
116.823206 3.8153441630022e-08
118.594339 3.46663322001941e-08
120.361351 2.98051227293421e-08
122.130819 1.67068694587224e-08
123.900240999999 1.73865701083947e-08
125.672162 1.08279317373893e-08
127.442032999999 7.69155557707964e-09
};
\addplot [semithick, color1, dashed]
table {%
2.68774899999971 1
9.98669599999994 1.2147681926916
12.0923789999997 1.01047267581544
13.9485070000001 0.498013142797474
15.9355759999999 0.242664301601243
17.8083630000001 0.230731560876878
19.633828 0.190354219429524
21.4116089999998 0.185806975060867
23.1975899999998 0.127835840198557
24.984179 0.120649689159659
26.7605610000001 0.0587675769625056
28.6086850000002 0.0339615717151211
30.4007220000003 0.020890346166336
32.1801160000005 0.0666559790553986
33.9506620000002 0.0135808894974449
35.726404 0.0089241394646361
37.5018900000005 0.0063485770273622
39.3196960000005 0.00585105004365348
41.1027320000003 0.00415928695754916
42.8841430000002 0.00293298344642229
44.6514720000005 0.00255160665355165
46.4284180000004 0.00337721853209464
48.1998640000002 0.0025897633996153
49.9672270000001 0.001686499360888
51.7425620000004 0.00256529565499667
53.5185279999996 0.00123055907987447
55.2933320000002 0.00208404470319916
57.0949700000001 0.000822893194856462
59.2548260000003 0.000607511243259172
61.4616329999999 0.000443241125001352
63.4720779999998 0.000714099262929705
65.5578619999997 0.00037504151890027
67.5908959999997 0.000972198432814049
69.6310919999996 0.000271688518616022
71.6572670000005 0.000349096578935664
73.5896350000003 0.00014507485314015
75.3705190000001 0.000131505424675237
77.1552739999997 8.95843390228627e-05
78.9376860000002 9.92505966404223e-05
80.7119940000002 7.05771000027739e-05
82.4915410000003 4.73455486679579e-05
84.2647550000002 0.000206255744548832
86.0425139999998 4.44358660213121e-05
87.8164889999998 5.95367656271049e-05
89.6013540000004 2.6813824553256e-05
91.3799950000002 3.13386043227931e-05
93.1570140000003 1.69959302286591e-05
94.9336599999997 1.21393607311087e-05
96.7076349999998 8.98241841155724e-06
98.4798350000001 6.17903043336896e-06
100.259421 3.13148905036918e-05
102.037563 4.82984810803908e-06
103.824652 5.7913816820766e-06
106.030726 3.57070546865377e-06
108.1082 3.16568568772268e-06
110.327895 3.03571941053821e-06
112.53258 3.00946557049425e-06
114.624396 1.47201110392092e-06
116.592017 1.07465763948027e-06
118.370013 3.05129516013824e-06
120.152675 2.61592622438067e-06
121.929901 7.65748715507477e-07
123.712078 8.15408188230263e-07
125.488188 8.38541590690811e-07
127.259458 5.5742828550996e-07
129.03567 3.75421475148683e-07
130.808362 2.42248031683816e-07
132.578596 1.95691364297209e-07
134.349969 2.46096823849066e-07
136.118212 5.18140760028457e-07
137.901844 1.30567005621504e-07
139.673167 1.05481950821441e-07
141.444706 8.73914284332819e-08
143.21742 5.02199561445163e-08
144.994862 5.27039122438252e-08
146.770423 5.21934200137674e-08
148.545537 4.52073997153985e-08
150.320045 5.2613406435435e-08
152.091751 2.58114967842485e-08
153.85908 3.32067034001955e-08
155.63116 2.29198402897644e-08
157.423318 1.6697990830538e-08
159.199917 2.91331883362155e-08
160.972433 9.68275854667339e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iter7.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange
\begin{axis}[
title={i=7},
xlabel={CPU time},
ylabel={relative residual},
xmin=-5.94763169999981, xmax=164.7538817,
ymin=3.49157349330361e-09, ymax=2.52762869328516,
ymode=log,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
mystyle
]
\addplot [semithick, color0]
table {%
1.81152800000018 1
3.601044 0.978578487844548
5.34007599999995 0.452630563012444
7.06861299999991 0.274506903191449
8.79665199999999 0.230636837425874
10.5220439999998 0.205634860470716
12.2499250000001 0.194905875311664
13.9814630000001 0.125777342856689
15.709265 0.110853460026038
17.4365469999998 0.0751821745110982
19.16552 0.0523902427312033
20.8955000000001 0.0534836584554684
22.624104 0.0468410307120514
24.348653 0.0250704821030212
26.0748429999999 0.0179723169546249
27.801688 0.0126781550712591
29.543365 0.0103906532419307
31.2806139999998 0.00647661407922633
33.4583429999998 0.00515565497167974
35.6333759999998 0.00419943050401319
37.7937550000001 0.00528616058830989
39.9565280000002 0.00356924231719373
42.126174 0.0021050195767773
44.292833 0.00168785945796043
46.4676469999999 0.00117694991622965
48.6465480000002 0.00114137418621747
50.8197799999998 0.0012595414942975
52.9900250000001 0.000701007980341736
55.1623770000001 0.000510373561962083
57.32672 0.000908121008188929
59.5017290000001 0.00178312939009155
61.672059 0.000332659735507866
63.84159 0.000242016394424124
66.0148939999999 0.000199956950225066
68.1872239999998 0.000169630048693226
70.362924 0.0002105572371367
72.538168 0.000122838759098158
74.461886 7.79197040421013e-05
76.1983540000001 8.79692660001444e-05
77.9308740000001 0.000132502315850497
79.66165 7.25339475016501e-05
81.3920320000002 5.43068058497639e-05
83.1231200000002 3.14615270801098e-05
84.85268 2.70563742576924e-05
86.583556 1.66898627284937e-05
88.3129140000001 1.64722788963308e-05
90.045517 1.64316168148198e-05
92.2188040000001 8.50499946109101e-06
94.3840070000001 2.57065762104438e-05
96.5574360000001 8.72205463337251e-06
98.7298930000002 8.16807893516338e-06
100.901546 8.4258445422712e-06
103.071184 4.29879752529914e-06
105.231852 2.93090947467014e-06
107.207817 2.34502604490608e-06
109.372063 1.80445393824927e-06
111.553897 1.99123899973758e-06
113.732366 2.22919136150953e-06
115.903606 1.28194182769298e-06
118.067829 7.80871393310539e-07
120.172228 1.30118071933961e-06
122.324747 7.84109815477666e-07
124.475945 5.55260509393333e-07
126.63238 3.55224195546022e-07
128.564083 2.8117081372453e-07
130.408933 3.99012994904481e-07
132.543132 3.85357106086966e-07
134.421477 2.23205152649638e-07
136.152729 3.30299610360842e-07
137.881473 1.22597770804339e-07
139.606745 9.99988249960541e-08
141.338345 1.04661614490551e-07
143.067555 1.42071353790736e-07
144.829597 6.11181144876138e-08
146.557374 4.17217084338014e-08
148.283493 4.52974888977384e-08
150.012826 3.53898800085139e-08
151.741802 3.82022082772067e-08
153.535893 1.9922256886248e-08
155.264523 1.39429825929878e-08
156.994722 9.38682032132173e-09
};
\addplot [semithick, color1]
table {%
2.07214199999999 1
8.55915099999947 0.415138940640922
10.5761699999994 0.201786927513696
12.6736279999996 0.153465543069231
14.7755549999993 0.138416196785426
16.9144299999998 0.0948650869994917
19.0344049999994 0.0588001068933884
20.8983199999993 0.0409193790337813
22.6889009999995 0.0270938656936288
24.4658599999993 0.0184627650968213
26.245328 0.0141737862276452
28.0214129999995 0.00970778588435321
29.7994279999994 0.00804460483706191
31.5776689999993 0.00654858093199894
33.3579119999995 0.00535640605312761
35.1558919999998 0.00389457406828932
37.0974619999997 0.00305031768163603
39.2801679999993 0.00272901347237773
41.4867629999999 0.00192725340983415
43.4694659999996 0.00133868271419171
45.5193929999996 0.00122108529963149
47.5560109999997 0.000883020505791603
49.4359969999996 0.000624586217139113
51.2172399999999 0.000481627268158425
52.9960719999999 0.000357234466519351
54.7761819999996 0.000256912520271691
56.5549299999993 0.000204857796809637
58.3444989999998 0.000138094002682542
60.1232249999994 0.000100140907137282
61.9062969999995 7.58271608846032e-05
63.6877849999992 5.99594594544956e-05
65.465056 4.18097269430846e-05
67.2438359999996 5.41397883831579e-05
69.0186359999998 3.04663280621217e-05
70.8001759999997 2.13390731639165e-05
72.5787779999991 1.39255969181318e-05
74.3574189999999 9.92869882951228e-06
76.1368409999995 7.23231268488847e-06
77.9204649999992 5.18832537139365e-06
79.7532939999992 5.91038234848873e-06
81.5954509999992 3.92958359441134e-06
83.3936009999998 2.5189604902865e-06
85.1765789999999 1.70733758399763e-06
86.9602269999996 1.31287972177135e-06
89.0891789999996 1.1205546024035e-06
91.2213769999998 1.038567921471e-06
93.0362669999995 6.56269946016138e-07
95.1927259999993 4.55284074944354e-07
97.3980369999999 3.03739644204172e-07
99.4129229999999 2.23766353002694e-07
101.313542 2.32691913907532e-07
103.104622 1.58045659834813e-07
104.884507999999 1.03401052527595e-07
106.661032999999 1.08555934737461e-07
108.440603 6.72858130184609e-08
110.219061 8.41847317733126e-08
112.004588 4.19631870484859e-08
113.968237 4.32045163999037e-08
116.044177 3.03694836805597e-08
118.27164 2.01252993604734e-08
120.297704 1.77806790591312e-08
122.284682 1.48806038779074e-08
124.111335 8.8254013463881e-09
};
\addplot [semithick, color1, dashed]
table {%
2.16303499999958 1
9.35316799999964 0.522833721108446
11.1926560000002 0.467842972487433
12.9671349999999 0.241062744580488
14.7229230000003 0.155743391992435
16.5449989999997 0.149979868244292
18.7228829999995 0.100458619152368
20.9009779999997 0.0579872585575005
22.7720579999996 0.0326069256045739
24.5478940000003 0.0196859818839339
26.3104050000002 0.00543356004372351
28.0728719999997 0.0130887173872133
29.8359460000001 0.0043838248024854
31.5986309999998 0.00472590180018089
33.3747329999997 0.00332415212077732
35.1619479999999 0.00203214699469315
36.9434329999995 0.00168191183243539
38.7025999999996 0.00158743099623005
40.4734589999998 0.000996650799027943
42.2324600000002 0.000729991487837843
43.9958139999999 0.000730371847008524
45.7651449999994 0.00203753646651434
47.5242829999997 0.000588400967431125
49.2884109999995 0.000381508945300172
51.0481289999998 0.000307885553512091
52.8086069999999 0.000243057472683168
54.5667349999994 0.000188877945371645
56.566221 0.000139686397881767
58.7473789999995 9.87775012389346e-05
60.6393619999999 8.69473050430732e-05
62.3966249999994 0.000157416708790087
64.1543469999997 5.59385199529513e-05
65.9142529999999 7.74229168078034e-05
67.6714519999996 3.48403134190048e-05
69.4277940000002 2.61354152868308e-05
71.1904180000001 1.6089862152166e-05
72.9469959999997 1.48949967048997e-05
74.7148049999996 1.06867419061266e-05
76.4731609999999 1.58265478363833e-05
78.2335519999997 1.82334370900943e-05
79.9958820000002 7.44392073849188e-06
81.7532329999995 5.27636213061906e-06
83.5110519999998 3.64029867967868e-06
85.2722400000002 4.93423573490855e-06
87.0327219999999 2.33051272912497e-06
88.7893830000003 1.76779422404196e-06
90.5470909999995 1.3259177467133e-06
92.3077599999997 2.10102847736115e-06
94.065055 1.39142261357594e-06
95.8210419999996 1.02512283856587e-06
97.5782689999996 6.11574481533737e-07
99.3400599999995 4.0911314221344e-07
101.098618 4.52218815307971e-07
102.858956 2.85012080762739e-07
104.615028 2.17934406790088e-07
106.368304 1.3477897251985e-07
108.13564 5.86547006642038e-07
109.891832 1.70836263394498e-07
111.659524 1.05034398731061e-07
113.42004 6.48394869787313e-08
115.177361 6.50865670994825e-08
116.939531 4.5342392887266e-08
118.698748 2.89173092741641e-08
120.457378 2.0581673664194e-08
122.218691 1.49609183300853e-08
123.978588 5.24624602108916e-08
125.736064 1.5987063494173e-08
127.495242999999 8.8772544067145e-09
};
\end{axis}

\end{tikzpicture}

==> fig/iterations.tex <==
% This file was created by matplotlib2tikz v0.6.3.
\begin{tikzpicture}

\definecolor{color1}{RGB}{000,125,122} % MPG green
\definecolor{color0}{HTML}{FF9933} %EI orange

\begin{axis}[
xlabel={Newton Iteration},
ylabel={CG Iterations},
xmin=0.65, xmax=8.35,
ymin=0, ymax=105,
width=\figwidth,
height=\figheight,
tick align=outside,
x grid style={lightgray!92.026143790849673!black},
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend entries={{CG},{def-CG(8,12)}},
legend cell align={left},
mystyle
]
\addplot [semithick, color0, mark=square*, mark size=1, mark options={solid}]
table {%
1 100
2 83
3 66
4 54
5 50
6 50
7 49
8 48
};
\addplot [semithick, color1, solid, mark=diamond*, mark size=1,mark options={solid}]
table {%
1 100
2 56
3 50
4 43
5 39
6 39
7 37
8 36
};
\end{axis}

\end{tikzpicture}
